Revisiting Active Learning in the Era of Vision Foundation Models

Foundation vision or vision-language models are trained on large unlabeled or noisy data and learn robust representations that can achieve impressive zero- or few-shot performance on diverse tasks. Given these properties, they are a natural fit for active learning (AL), which aims to maximize labeling efficiency. However, the full potential of foundation models has not been explored in the context of AL, specifically in the low-budget regime. In this work, we evaluate how foundation models influence three critical components of effective AL, namely, 1) initial labeled pool selection, 2) ensuring diverse sampling, and 3) the trade-off between representative and uncertainty sampling. We systematically study how the robust representations of foundation models (DINOv2, OpenCLIP) challenge existing findings in active learning. Our observations inform the principled construction of a new simple and elegant AL strategy that balances uncertainty estimated via dropout with sample diversity. We extensively test our strategy on many challenging image classification benchmarks, including natural images as well as out-of-domain biomedical images that are relatively understudied in the AL literature. We also provide a highly performant and efficient implementation of modern AL strategies (including our method) at https://github.com/sanketx/AL-foundation-models.

==> (inline-0) <==
\begin{tabular}{c | c | c c c | c c | c c c | c c | c}
    \toprule 
        $t$ & Random & Uncertainty & Entropy & Margins & BALD & pBALD & Coreset & Typiclust & ProbCover & BADGE & Alfamix & DropQuery (Ours)\\
    \midrule
    %%%%% CIFAR100
    \multicolumn{12}{c}{CIFAR100} \\
    \midrule
1 & 
    $ 48.1 \pm2.1 $ & 
    \cellcolor{LimeGreen!0!white} $48.1 \pm{2.1}$ & 
    \cellcolor{LimeGreen!0!white} $48.1 \pm{2.1}$ & 
    \cellcolor{LimeGreen!0!white} $48.1 \pm{2.1}$ & 
    \cellcolor{LimeGreen!0!white} $48.1 \pm{2.1}$ & 
    \cellcolor{LimeGreen!0!white} $48.1 \pm{2.1}$ & 
    \cellcolor{LimeGreen!0!white} $48.1 \pm{2.1}$ & 
    \cellcolor{LimeGreen!66!white} $\underline{64.6 \pm{2.0}}$ & 
    \cellcolor{LimeGreen!57!white} $62.3 \pm{1.1}$ & 
    \cellcolor{LimeGreen!0!white} $48.1 \pm{2.1}$ & 
    \cellcolor{LimeGreen!0!white} $48.1 \pm{2.1}$ & 
    \cellcolor{LimeGreen!98!white} $\bm{72.6 \pm{2.2}}$ \\

2 & 
    $ 64.5 \pm2.7 $ & 
    \cellcolor{red!8!white} $62.6 \pm{1.8}$ & 
    \cellcolor{red!26!white} $58.0 \pm{2.3}$ & 
    \cellcolor{LimeGreen!21!white} $69.9 \pm{2.6}$ & 
    \cellcolor{LimeGreen!11!white} $67.4 \pm{1.7}$ & 
    \cellcolor{LimeGreen!27!white} $71.2 \pm{1.3}$ & 
    \cellcolor{red!0!white} $64.5 \pm{2.2}$ & 
    \cellcolor{LimeGreen!65!white} $\underline{80.8 \pm{0.2}}$ & 
    \cellcolor{LimeGreen!47!white} $76.2 \pm{1.9}$ & 
    \cellcolor{LimeGreen!32!white} $72.5 \pm{2.0}$ & 
    \cellcolor{LimeGreen!54!white} $78.0 \pm{1.1}$ & 
    \cellcolor{LimeGreen!76!white} $\bm{83.5 \pm{0.8}}$ \\

4 & 
    $ 78.7 \pm1.6 $ & 
    \cellcolor{red!16!white} $74.6 \pm{3.4}$ & 
    \cellcolor{red!33!white} $70.4 \pm{3.2}$ & 
    \cellcolor{LimeGreen!16!white} $82.6 \pm{0.8}$ & 
    \cellcolor{LimeGreen!7!white} $80.4 \pm{1.6}$ & 
    \cellcolor{LimeGreen!21!white} $83.9 \pm{1.3}$ & 
    \cellcolor{red!2!white} $78.2 \pm{1.5}$ & 
    \cellcolor{LimeGreen!32!white} $\underline{86.8 \pm{0.4}}$ & 
    \cellcolor{LimeGreen!13!white} $81.9 \pm{0.8}$ & 
    \cellcolor{LimeGreen!21!white} $84.1 \pm{0.5}$ & 
    \cellcolor{LimeGreen!21!white} $83.9 \pm{1.6}$ & 
    \cellcolor{LimeGreen!36!white} $\bm{87.7 \pm{0.6}}$ \\

6 & 
    $ 83.3 \pm0.6 $ & 
    \cellcolor{red!9!white} $81.1 \pm{2.5}$ & 
    \cellcolor{red!29!white} $76.1 \pm{3.6}$ & 
    \cellcolor{LimeGreen!11!white} $86.0 \pm{0.6}$ & 
    \cellcolor{LimeGreen!2!white} $83.7 \pm{0.8}$ & 
    \cellcolor{LimeGreen!16!white} $87.2 \pm{0.4}$ & 
    \cellcolor{red!4!white} $82.2 \pm{1.1}$ & 
    \cellcolor{LimeGreen!18!white} $\underline{87.7 \pm{0.4}}$ & 
    \cellcolor{LimeGreen!7!white} $84.9 \pm{0.9}$ & 
    \cellcolor{LimeGreen!16!white} $87.2 \pm{0.3}$ & 
    \cellcolor{LimeGreen!10!white} $85.8 \pm{1.8}$ & 
    \cellcolor{LimeGreen!24!white} $\bm{89.3 \pm{0.2}}$ \\

8 & 
    $ 86.1 \pm0.4 $ & 
    \cellcolor{red!7!white} $84.2 \pm{0.9}$ & 
    \cellcolor{red!19!white} $81.4 \pm{2.9}$ & 
    \cellcolor{LimeGreen!8!white} $87.9 \pm{0.8}$ & 
    \cellcolor{red!3!white} $85.2 \pm{0.6}$ & 
    \cellcolor{LimeGreen!9!white} $88.4 \pm{0.6}$ & 
    \cellcolor{red!7!white} $84.3 \pm{1.0}$ & 
    \cellcolor{LimeGreen!9!white} $88.4 \pm{0.4}$ & 
    \cellcolor{LimeGreen!2!white} $86.5 \pm{0.8}$ & 
    \cellcolor{LimeGreen!11!white} $\underline{88.8 \pm{0.1}}$ & 
    \cellcolor{LimeGreen!7!white} $87.8 \pm{1.4}$ & 
    \cellcolor{LimeGreen!16!white} $\bm{90.1 \pm{0.1}}$ \\

10 & 
    $ 87.3 \pm0.5 $ & 
    \cellcolor{red!6!white} $85.9 \pm{0.8}$ & 
    \cellcolor{red!12!white} $84.2 \pm{1.9}$ & 
    \cellcolor{LimeGreen!6!white} $88.9 \pm{0.4}$ & 
    \cellcolor{red!4!white} $86.3 \pm{1.1}$ & 
    \cellcolor{LimeGreen!9!white} $89.5 \pm{0.3}$ & 
    \cellcolor{red!6!white} $85.8 \pm{0.7}$ & 
    \cellcolor{LimeGreen!5!white} $88.7 \pm{0.1}$ & 
    \cellcolor{red!0!white} $87.3 \pm{0.6}$ & 
    \cellcolor{LimeGreen!9!white} $\underline{89.5 \pm{0.2}}$ & 
    \cellcolor{LimeGreen!7!white} $89.2 \pm{0.7}$ & 
    \cellcolor{LimeGreen!13!white} $\bm{90.5 \pm{0.2}}$ \\

12 & 
    $ 88.2 \pm0.3 $ & 
    \cellcolor{red!4!white} $87.1 \pm{0.5}$ & 
    \cellcolor{red!10!white} $85.6 \pm{1.5}$ & 
    \cellcolor{LimeGreen!6!white} $89.7 \pm{0.2}$ & 
    \cellcolor{red!4!white} $87.1 \pm{1.0}$ & 
    \cellcolor{LimeGreen!7!white} $89.9 \pm{0.2}$ & 
    \cellcolor{red!6!white} $86.8 \pm{0.9}$ & 
    \cellcolor{LimeGreen!3!white} $89.0 \pm{0.3}$ & 
    \cellcolor{LimeGreen!0!white} $88.2 \pm{0.6}$ & 
    \cellcolor{LimeGreen!8!white} $\underline{90.1 \pm{0.1}}$ & 
    \cellcolor{LimeGreen!6!white} $89.8 \pm{0.5}$ & 
    \cellcolor{LimeGreen!10!white} $\bm{90.8 \pm{0.3}}$ \\

14 & 
    $ 88.9 \pm0.3 $ & 
    \cellcolor{red!2!white} $88.3 \pm{0.5}$ & 
    \cellcolor{red!8!white} $86.9 \pm{1.3}$ & 
    \cellcolor{LimeGreen!5!white} $90.2 \pm{0.4}$ & 
    \cellcolor{red!4!white} $87.8 \pm{0.9}$ & 
    \cellcolor{LimeGreen!6!white} $90.4 \pm{0.1}$ & 
    \cellcolor{red!5!white} $87.5 \pm{0.7}$ & 
    \cellcolor{LimeGreen!1!white} $89.2 \pm{0.1}$ & 
    \cellcolor{red!1!white} $88.7 \pm{0.5}$ & 
    \cellcolor{LimeGreen!7!white} $\underline{90.6 \pm{0.2}}$ & 
    \cellcolor{LimeGreen!6!white} $90.3 \pm{0.7}$ & 
    \cellcolor{LimeGreen!10!white} $\bm{91.3 \pm{0.3}}$ \\

16 & 
    $ 89.2 \pm0.3 $ & 
    \cellcolor{LimeGreen!0!white} $89.2 \pm{0.3}$ & 
    \cellcolor{red!6!white} $87.8 \pm{0.9}$ & 
    \cellcolor{LimeGreen!6!white} $90.6 \pm{0.4}$ & 
    \cellcolor{red!3!white} $88.4 \pm{0.7}$ & 
    \cellcolor{LimeGreen!6!white} $90.8 \pm{0.1}$ & 
    \cellcolor{red!4!white} $88.3 \pm{0.8}$ & 
    \cellcolor{LimeGreen!1!white} $89.3 \pm{0.2}$ & 
    \cellcolor{red!1!white} $89.1 \pm{0.3}$ & 
    \cellcolor{LimeGreen!7!white} $\underline{90.9 \pm{0.1}}$ & 
    \cellcolor{LimeGreen!6!white} $90.8 \pm{0.5}$ & 
    \cellcolor{LimeGreen!9!white} $\bm{91.5 \pm{0.2}}$ \\

18 & 
    $ 89.5 \pm0.3 $ & 
    \cellcolor{LimeGreen!1!white} $89.8 \pm{0.3}$ & 
    \cellcolor{red!3!white} $88.7 \pm{0.9}$ & 
    \cellcolor{LimeGreen!6!white} $91.0 \pm{0.1}$ & 
    \cellcolor{red!2!white} $88.9 \pm{0.8}$ & 
    \cellcolor{LimeGreen!6!white} $91.1 \pm{0.2}$ & 
    \cellcolor{red!3!white} $88.7 \pm{0.9}$ & 
    \cellcolor{red!0!white} $89.5 \pm{0.3}$ & 
    \cellcolor{red!0!white} $89.5 \pm{0.1}$ & 
    \cellcolor{LimeGreen!7!white} $\underline{91.2 \pm{0.1}}$ & 
    \cellcolor{LimeGreen!6!white} $91.1 \pm{0.4}$ & 
    \cellcolor{LimeGreen!8!white} $\bm{91.6 \pm{0.2}}$ \\

20 & 
    $ 89.8 \pm0.2 $ & 
    \cellcolor{LimeGreen!2!white} $90.3 \pm{0.4}$ & 
    \cellcolor{red!2!white} $89.3 \pm{0.6}$ & 
    \cellcolor{LimeGreen!6!white} $91.3 \pm{0.1}$ & 
    \cellcolor{red!2!white} $89.4 \pm{0.7}$ & 
    \cellcolor{LimeGreen!6!white} $91.3 \pm{0.1}$ & 
    \cellcolor{red!3!white} $89.0 \pm{0.6}$ & 
    \cellcolor{red!1!white} $89.5 \pm{0.1}$ & 
    \cellcolor{LimeGreen!1!white} $89.9 \pm{0.2}$ & 
    \cellcolor{LimeGreen!7!white} $\underline{91.4 \pm{0.1}}$ & 
    \cellcolor{LimeGreen!6!white} $91.3 \pm{0.3}$ & 
    \cellcolor{LimeGreen!9!white} $\bm{91.9 \pm{0.3}}$ \\

    \midrule
    %%%%% FOOD101
    \multicolumn{12}{c}{Food101} \\
    \midrule
1 & 
    $ 47.4 \pm2.0 $ & 
    \cellcolor{LimeGreen!0!white} $47.4 \pm{2.0}$ & 
    \cellcolor{LimeGreen!0!white} $47.4 \pm{2.0}$ & 
    \cellcolor{LimeGreen!0!white} $47.4 \pm{2.0}$ & 
    \cellcolor{LimeGreen!0!white} $47.4 \pm{2.0}$ & 
    \cellcolor{LimeGreen!0!white} $47.4 \pm{2.0}$ & 
    \cellcolor{LimeGreen!0!white} $47.4 \pm{2.0}$ & 
    \cellcolor{LimeGreen!84!white} $\underline{68.3 \pm{1.8}}$ & 
    \cellcolor{LimeGreen!75!white} $66.1 \pm{2.0}$ & 
    \cellcolor{LimeGreen!0!white} $47.4 \pm{2.0}$ & 
    \cellcolor{LimeGreen!0!white} $47.4 \pm{2.0}$ & 
    \cellcolor{LimeGreen!96!white} $\bm{71.3 \pm{1.4}}$ \\

2 & 
    $ 64.4 \pm2.0 $ & 
    \cellcolor{red!54!white} $50.9 \pm{3.4}$ & 
    \cellcolor{red!58!white} $49.9 \pm{3.0}$ & 
    \cellcolor{red!7!white} $62.7 \pm{3.2}$ & 
    \cellcolor{red!54!white} $50.8 \pm{3.3}$ & 
    \cellcolor{LimeGreen!11!white} $67.1 \pm{2.6}$ & 
    \cellcolor{red!52!white} $51.5 \pm{2.7}$ & 
    \cellcolor{LimeGreen!59!white} $\bm{79.1 \pm{0.6}}$ & 
    \cellcolor{LimeGreen!31!white} $72.3 \pm{1.2}$ & 
    \cellcolor{LimeGreen!1!white} $64.8 \pm{1.5}$ & 
    \cellcolor{LimeGreen!39!white} $74.1 \pm{0.9}$ & 
    \cellcolor{LimeGreen!47!white} $\underline{76.1 \pm{1.3}}$ \\

4 & 
    $ 77.2 \pm1.3 $ & 
    \cellcolor{red!55!white} $63.5 \pm{4.1}$ & 
    \cellcolor{red!75!white} $58.5 \pm{3.7}$ & 
    \cellcolor{red!7!white} $75.5 \pm{3.0}$ & 
    \cellcolor{red!60!white} $62.2 \pm{2.5}$ & 
    \cellcolor{LimeGreen!4!white} $78.2 \pm{2.6}$ & 
    \cellcolor{red!57!white} $63.0 \pm{2.5}$ & 
    \cellcolor{LimeGreen!23!white} $\bm{83.1 \pm{0.7}}$ & 
    \cellcolor{LimeGreen!3!white} $78.1 \pm{1.6}$ & 
    \cellcolor{LimeGreen!1!white} $77.5 \pm{1.9}$ & 
    \cellcolor{LimeGreen!10!white} $79.6 \pm{0.8}$ & 
    \cellcolor{LimeGreen!20!white} $\underline{82.2 \pm{0.5}}$ \\

6 & 
    $ 81.4 \pm0.7 $ & 
    \cellcolor{red!36!white} $72.3 \pm{2.8}$ & 
    \cellcolor{red!58!white} $66.9 \pm{3.6}$ & 
    \cellcolor{red!2!white} $80.7 \pm{1.8}$ & 
    \cellcolor{red!48!white} $69.3 \pm{2.1}$ & 
    \cellcolor{LimeGreen!7!white} $83.0 \pm{0.8}$ & 
    \cellcolor{red!46!white} $69.9 \pm{2.7}$ & 
    \cellcolor{LimeGreen!14!white} $\bm{84.9 \pm{0.5}}$ & 
    \cellcolor{red!4!white} $80.3 \pm{1.5}$ & 
    \cellcolor{LimeGreen!3!white} $82.1 \pm{0.9}$ & 
    \cellcolor{LimeGreen!7!white} $83.2 \pm{1.2}$ & 
    \cellcolor{LimeGreen!13!white} $\underline{84.7 \pm{0.6}}$ \\

8 & 
    $ 83.8 \pm0.2 $ & 
    \cellcolor{red!26!white} $77.3 \pm{2.5}$ & 
    \cellcolor{red!43!white} $73.0 \pm{3.6}$ & 
    \cellcolor{LimeGreen!4!white} $84.7 \pm{1.0}$ & 
    \cellcolor{red!38!white} $74.2 \pm{1.8}$ & 
    \cellcolor{LimeGreen!7!white} $85.6 \pm{0.5}$ & 
    \cellcolor{red!42!white} $73.4 \pm{2.2}$ & 
    \cellcolor{LimeGreen!9!white} $\underline{86.0 \pm{0.6}}$ & 
    \cellcolor{red!8!white} $81.9 \pm{1.2}$ & 
    \cellcolor{LimeGreen!6!white} $85.3 \pm{1.1}$ & 
    \cellcolor{LimeGreen!7!white} $85.6 \pm{0.8}$ & 
    \cellcolor{LimeGreen!10!white} $\bm{86.3 \pm{0.4}}$ \\

10 & 
    $ 85.3 \pm0.2 $ & 
    \cellcolor{red!19!white} $80.5 \pm{2.3}$ & 
    \cellcolor{red!34!white} $76.8 \pm{3.0}$ & 
    \cellcolor{LimeGreen!5!white} $86.6 \pm{0.9}$ & 
    \cellcolor{red!32!white} $77.4 \pm{0.9}$ & 
    \cellcolor{LimeGreen!8!white} $\bm{87.4 \pm{0.5}}$ & 
    \cellcolor{red!39!white} $75.6 \pm{2.2}$ & 
    \cellcolor{LimeGreen!5!white} $86.6 \pm{0.3}$ & 
    \cellcolor{red!8!white} $83.4 \pm{1.0}$ & 
    \cellcolor{LimeGreen!6!white} $86.9 \pm{0.9}$ & 
    \cellcolor{LimeGreen!6!white} $86.7 \pm{0.9}$ & 
    \cellcolor{LimeGreen!8!white} $\underline{87.3 \pm{0.5}}$ \\

12 & 
    $ 86.4 \pm0.2 $ & 
    \cellcolor{red!18!white} $81.9 \pm{1.3}$ & 
    \cellcolor{red!26!white} $79.8 \pm{2.4}$ & 
    \cellcolor{LimeGreen!5!white} $87.6 \pm{0.6}$ & 
    \cellcolor{red!29!white} $79.1 \pm{1.2}$ & 
    \cellcolor{LimeGreen!7!white} $\bm{88.2 \pm{0.4}}$ & 
    \cellcolor{red!35!white} $77.6 \pm{2.0}$ & 
    \cellcolor{LimeGreen!2!white} $86.9 \pm{0.2}$ & 
    \cellcolor{red!10!white} $83.8 \pm{1.2}$ & 
    \cellcolor{LimeGreen!6!white} $87.8 \pm{0.8}$ & 
    \cellcolor{LimeGreen!6!white} $87.9 \pm{0.4}$ & 
    \cellcolor{LimeGreen!7!white} $\underline{88.1 \pm{0.6}}$ \\

14 & 
    $ 86.9 \pm0.6 $ & 
    \cellcolor{red!13!white} $83.8 \pm{0.8}$ & 
    \cellcolor{red!23!white} $81.2 \pm{1.7}$ & 
    \cellcolor{LimeGreen!8!white} $88.9 \pm{0.5}$ & 
    \cellcolor{red!23!white} $81.2 \pm{0.7}$ & 
    \cellcolor{LimeGreen!8!white} $\bm{88.9 \pm{0.4}}$ & 
    \cellcolor{red!29!white} $79.7 \pm{0.8}$ & 
    \cellcolor{LimeGreen!1!white} $87.1 \pm{0.3}$ & 
    \cellcolor{red!10!white} $84.5 \pm{0.7}$ & 
    \cellcolor{LimeGreen!5!white} $88.2 \pm{0.8}$ & 
    \cellcolor{LimeGreen!7!white} $88.6 \pm{0.3}$ & 
    \cellcolor{LimeGreen!8!white} $\underline{88.9 \pm{0.7}}$ \\

16 & 
    $ 87.5 \pm0.2 $ & 
    \cellcolor{red!9!white} $85.2 \pm{0.8}$ & 
    \cellcolor{red!19!white} $82.7 \pm{1.2}$ & 
    \cellcolor{LimeGreen!8!white} $\bm{89.4 \pm{0.3}}$ & 
    \cellcolor{red!21!white} $82.3 \pm{0.5}$ & 
    \cellcolor{LimeGreen!8!white} $\underline{89.4 \pm{0.3}}$ & 
    \cellcolor{red!27!white} $80.8 \pm{1.3}$ & 
    \cellcolor{red!1!white} $87.3 \pm{0.2}$ & 
    \cellcolor{red!9!white} $85.1 \pm{0.4}$ & 
    \cellcolor{LimeGreen!7!white} $89.4 \pm{0.5}$ & 
    \cellcolor{LimeGreen!7!white} $89.2 \pm{0.2}$ & 
    \cellcolor{LimeGreen!7!white} $89.4 \pm{0.5}$ \\

18 & 
    $ 88.0 \pm0.3 $ & 
    \cellcolor{red!6!white} $86.5 \pm{0.4}$ & 
    \cellcolor{red!16!white} $83.9 \pm{1.1}$ & 
    \cellcolor{LimeGreen!7!white} $89.8 \pm{0.4}$ & 
    \cellcolor{red!20!white} $83.0 \pm{0.8}$ & 
    \cellcolor{LimeGreen!7!white} $89.8 \pm{0.2}$ & 
    \cellcolor{red!24!white} $82.0 \pm{1.4}$ & 
    \cellcolor{red!2!white} $87.5 \pm{0.2}$ & 
    \cellcolor{red!11!white} $85.3 \pm{0.7}$ & 
    \cellcolor{LimeGreen!8!white} $\bm{89.9 \pm{0.5}}$ & 
    \cellcolor{LimeGreen!7!white} $89.7 \pm{0.2}$ & 
    \cellcolor{LimeGreen!7!white} $\underline{89.8 \pm{0.4}}$ \\

20 & 
    $ 88.3 \pm0.4 $ & 
    \cellcolor{red!4!white} $87.3 \pm{0.2}$ & 
    \cellcolor{red!15!white} $84.6 \pm{1.2}$ & 
    \cellcolor{LimeGreen!8!white} $\underline{90.3 \pm{0.3}}$ & 
    \cellcolor{red!18!white} $83.9 \pm{0.7}$ & 
    \cellcolor{LimeGreen!7!white} $90.1 \pm{0.1}$ & 
    \cellcolor{red!21!white} $83.0 \pm{1.0}$ & 
    \cellcolor{red!2!white} $87.8 \pm{0.2}$ & 
    \cellcolor{red!11!white} $85.5 \pm{0.6}$ & 
    \cellcolor{LimeGreen!8!white} $90.2 \pm{0.5}$ & 
    \cellcolor{LimeGreen!7!white} $90.0 \pm{0.2}$ & 
    \cellcolor{LimeGreen!8!white} $\bm{90.4 \pm{0.1}}$ \\

    \midrule
    %%%%% IMAGENET100
    \multicolumn{12}{c}{ImageNet-100} \\
    \midrule
 1 & 
    $ 54.7 \pm2.6 $ & 
    \cellcolor{LimeGreen!0!white} $54.7 \pm{2.6}$ & 
    \cellcolor{LimeGreen!0!white} $54.7 \pm{2.6}$ & 
    \cellcolor{LimeGreen!0!white} $54.7 \pm{2.6}$ & 
    \cellcolor{LimeGreen!0!white} $54.7 \pm{2.6}$ & 
    \cellcolor{LimeGreen!0!white} $54.7 \pm{2.6}$ & 
    \cellcolor{LimeGreen!0!white} $54.7 \pm{2.6}$ & 
    \cellcolor{LimeGreen!88!white} $\underline{76.7 \pm{1.7}}$ & 
    \cellcolor{LimeGreen!87!white} $76.6 \pm{1.7}$ & 
    \cellcolor{LimeGreen!0!white} $54.7 \pm{2.6}$ & 
    \cellcolor{LimeGreen!0!white} $54.7 \pm{2.6}$ & 
    \cellcolor{LimeGreen!97!white} $\bm{79.1 \pm{1.1}}$ \\

2 & 
    $ 76.5 \pm3.4 $ & 
    \cellcolor{red!66!white} $60.0 \pm{7.0}$ & 
    \cellcolor{red!75!white} $57.8 \pm{6.1}$ & 
    \cellcolor{LimeGreen!10!white} $79.0 \pm{1.8}$ & 
    \cellcolor{LimeGreen!9!white} $78.7 \pm{4.1}$ & 
    \cellcolor{LimeGreen!30!white} $83.9 \pm{2.4}$ & 
    \cellcolor{LimeGreen!0!white} $76.5 \pm{3.3}$ & 
    \cellcolor{LimeGreen!52!white} $\bm{89.5 \pm{0.2}}$ & 
    \cellcolor{LimeGreen!50!white} $89.1 \pm{1.3}$ & 
    \cellcolor{LimeGreen!21!white} $81.8 \pm{1.4}$ & 
    \cellcolor{LimeGreen!34!white} $84.9 \pm{1.9}$ & 
    \cellcolor{LimeGreen!52!white} $\underline{89.4 \pm{0.8}}$ \\

4 & 
    $ 86.8 \pm1.0 $ & 
    \cellcolor{red!50!white} $74.4 \pm{6.1}$ & 
    \cellcolor{red!73!white} $68.6 \pm{8.0}$ & 
    \cellcolor{LimeGreen!8!white} $89.0 \pm{0.6}$ & 
    \cellcolor{LimeGreen!5!white} $88.2 \pm{0.9}$ & 
    \cellcolor{LimeGreen!15!white} $90.6 \pm{0.7}$ & 
    \cellcolor{red!5!white} $85.7 \pm{2.2}$ & 
    \cellcolor{LimeGreen!22!white} $\bm{92.3 \pm{0.2}}$ & 
    \cellcolor{LimeGreen!19!white} $\underline{91.7 \pm{0.2}}$ & 
    \cellcolor{LimeGreen!12!white} $89.8 \pm{0.8}$ & 
    \cellcolor{LimeGreen!15!white} $90.7 \pm{1.0}$ & 
    \cellcolor{LimeGreen!19!white} $91.5 \pm{0.5}$ \\

6 & 
    $ 89.7 \pm0.7 $ & 
    \cellcolor{red!29!white} $82.5 \pm{1.4}$ & 
    \cellcolor{red!45!white} $78.6 \pm{4.1}$ & 
    \cellcolor{LimeGreen!4!white} $90.7 \pm{0.6}$ & 
    \cellcolor{red!1!white} $89.4 \pm{0.2}$ & 
    \cellcolor{LimeGreen!9!white} $92.0 \pm{0.7}$ & 
    \cellcolor{red!7!white} $88.0 \pm{1.2}$ & 
    \cellcolor{LimeGreen!14!white} $\bm{93.1 \pm{0.2}}$ & 
    \cellcolor{LimeGreen!11!white} $92.4 \pm{0.6}$ & 
    \cellcolor{LimeGreen!8!white} $91.7 \pm{0.5}$ & 
    \cellcolor{LimeGreen!11!white} $\underline{92.4 \pm{0.6}}$ & 
    \cellcolor{LimeGreen!10!white} $92.3 \pm{0.4}$ \\

8 & 
    $ 91.0 \pm0.6 $ & 
    \cellcolor{red!21!white} $85.7 \pm{1.4}$ & 
    \cellcolor{red!37!white} $81.7 \pm{3.5}$ & 
    \cellcolor{LimeGreen!5!white} $92.2 \pm{0.3}$ & 
    \cellcolor{red!4!white} $89.9 \pm{0.3}$ & 
    \cellcolor{LimeGreen!8!white} $92.9 \pm{0.4}$ & 
    \cellcolor{red!8!white} $89.0 \pm{0.7}$ & 
    \cellcolor{LimeGreen!9!white} $\underline{93.3 \pm{0.4}}$ & 
    \cellcolor{LimeGreen!7!white} $92.7 \pm{0.4}$ & 
    \cellcolor{LimeGreen!7!white} $92.6 \pm{0.9}$ & 
    \cellcolor{LimeGreen!10!white} $\bm{93.4 \pm{0.3}}$ & 
    \cellcolor{LimeGreen!8!white} $93.0 \pm{0.1}$ \\

10 & 
    $ 91.8 \pm0.8 $ & 
    \cellcolor{red!15!white} $88.1 \pm{1.1}$ & 
    \cellcolor{red!27!white} $85.1 \pm{2.0}$ & 
    \cellcolor{LimeGreen!4!white} $92.9 \pm{0.3}$ & 
    \cellcolor{red!7!white} $90.2 \pm{0.4}$ & 
    \cellcolor{LimeGreen!7!white} $\underline{93.7 \pm{0.4}}$ & 
    \cellcolor{red!8!white} $89.8 \pm{0.4}$ & 
    \cellcolor{LimeGreen!6!white} $93.4 \pm{0.3}$ & 
    \cellcolor{LimeGreen!5!white} $93.0 \pm{0.1}$ & 
    \cellcolor{LimeGreen!5!white} $93.1 \pm{0.5}$ & 
    \cellcolor{LimeGreen!8!white} $\bm{93.8 \pm{0.4}}$ & 
    \cellcolor{LimeGreen!6!white} $93.3 \pm{0.3}$ \\

12 & 
    $ 92.4 \pm0.6 $ & 
    \cellcolor{red!13!white} $89.2 \pm{0.6}$ & 
    \cellcolor{red!19!white} $87.6 \pm{1.3}$ & 
    \cellcolor{LimeGreen!4!white} $93.5 \pm{0.2}$ & 
    \cellcolor{red!8!white} $90.5 \pm{0.5}$ & 
    \cellcolor{LimeGreen!6!white} $\underline{93.9 \pm{0.3}}$ & 
    \cellcolor{red!8!white} $90.4 \pm{0.5}$ & 
    \cellcolor{LimeGreen!4!white} $93.4 \pm{0.3}$ & 
    \cellcolor{LimeGreen!2!white} $93.0 \pm{0.3}$ & 
    \cellcolor{LimeGreen!5!white} $93.6 \pm{0.4}$ & 
    \cellcolor{LimeGreen!7!white} $\bm{94.1 \pm{0.3}}$ & 
    \cellcolor{LimeGreen!5!white} $93.6 \pm{0.4}$ \\

14 & 
    $ 92.9 \pm0.6 $ & 
    \cellcolor{red!11!white} $90.2 \pm{0.5}$ & 
    \cellcolor{red!16!white} $88.8 \pm{1.1}$ & 
    \cellcolor{LimeGreen!4!white} $93.9 \pm{0.2}$ & 
    \cellcolor{red!8!white} $91.0 \pm{0.5}$ & 
    \cellcolor{LimeGreen!5!white} $\bm{94.2 \pm{0.2}}$ & 
    \cellcolor{red!8!white} $90.9 \pm{0.4}$ & 
    \cellcolor{LimeGreen!2!white} $93.5 \pm{0.3}$ & 
    \cellcolor{LimeGreen!2!white} $93.3 \pm{0.2}$ & 
    \cellcolor{LimeGreen!5!white} $94.1 \pm{0.4}$ & 
    \cellcolor{LimeGreen!5!white} $\underline{94.1 \pm{0.3}}$ & 
    \cellcolor{LimeGreen!3!white} $93.7 \pm{0.3}$ \\

16 & 
    $ 93.3 \pm0.5 $ & 
    \cellcolor{red!11!white} $90.5 \pm{0.6}$ & 
    \cellcolor{red!14!white} $89.7 \pm{0.9}$ & 
    \cellcolor{LimeGreen!4!white} $94.2 \pm{0.3}$ & 
    \cellcolor{red!8!white} $91.4 \pm{0.2}$ & 
    \cellcolor{LimeGreen!5!white} $\bm{94.4 \pm{0.3}}$ & 
    \cellcolor{red!9!white} $91.1 \pm{0.2}$ & 
    \cellcolor{LimeGreen!1!white} $93.4 \pm{0.3}$ & 
    \cellcolor{LimeGreen!0!white} $93.3 \pm{0.2}$ & 
    \cellcolor{LimeGreen!3!white} $94.1 \pm{0.4}$ & 
    \cellcolor{LimeGreen!4!white} $\underline{94.4 \pm{0.2}}$ & 
    \cellcolor{LimeGreen!3!white} $94.1 \pm{0.3}$ \\

18 & 
    $ 93.3 \pm0.4 $ & 
    \cellcolor{red!9!white} $91.0 \pm{0.6}$ & 
    \cellcolor{red!12!white} $90.4 \pm{0.9}$ & 
    \cellcolor{LimeGreen!4!white} $94.3 \pm{0.3}$ & 
    \cellcolor{red!6!white} $91.8 \pm{0.4}$ & 
    \cellcolor{LimeGreen!5!white} $\underline{94.4 \pm{0.4}}$ & 
    \cellcolor{red!7!white} $91.4 \pm{0.6}$ & 
    \cellcolor{LimeGreen!1!white} $93.5 \pm{0.4}$ & 
    \cellcolor{LimeGreen!1!white} $93.5 \pm{0.2}$ & 
    \cellcolor{LimeGreen!4!white} $94.3 \pm{0.4}$ & 
    \cellcolor{LimeGreen!6!white} $\bm{94.7 \pm{0.3}}$ & 
    \cellcolor{LimeGreen!3!white} $94.1 \pm{0.3}$ \\

20 & 
    $ 93.4 \pm0.5 $ & 
    \cellcolor{red!6!white} $92.0 \pm{0.6}$ & 
    \cellcolor{red!11!white} $90.8 \pm{0.7}$ & 
    \cellcolor{LimeGreen!4!white} $94.4 \pm{0.3}$ & 
    \cellcolor{red!5!white} $92.1 \pm{0.3}$ & 
    \cellcolor{LimeGreen!4!white} $94.5 \pm{0.2}$ & 
    \cellcolor{red!6!white} $91.8 \pm{0.4}$ & 
    \cellcolor{LimeGreen!1!white} $93.6 \pm{0.3}$ & 
    \cellcolor{LimeGreen!1!white} $93.7 \pm{0.1}$ & 
    \cellcolor{LimeGreen!5!white} $\underline{94.6 \pm{0.4}}$ & 
    \cellcolor{LimeGreen!6!white} $\bm{94.8 \pm{0.3}}$ & 
    \cellcolor{LimeGreen!4!white} $94.4 \pm{0.4}$ \\

    \midrule
    %%%%% DOMAINNETREAL
    \multicolumn{12}{c}{DomainNet-Real} \\
    \midrule
1 & 
    $ 44.8 \pm0.8 $ & 
    \cellcolor{LimeGreen!0!white} $44.8 \pm{0.8}$ & 
    \cellcolor{LimeGreen!0!white} $44.8 \pm{0.8}$ & 
    \cellcolor{LimeGreen!0!white} $44.8 \pm{0.8}$ & 
    \cellcolor{LimeGreen!0!white} $44.8 \pm{0.8}$ & 
    \cellcolor{LimeGreen!0!white} $44.8 \pm{0.8}$ & 
    \cellcolor{LimeGreen!0!white} $44.8 \pm{0.8}$ & 
    \cellcolor{LimeGreen!80!white} $\underline{64.8 \pm{0.5}}$ & 
    \cellcolor{LimeGreen!76!white} $63.9 \pm{0.4}$ & 
    \cellcolor{LimeGreen!0!white} $44.8 \pm{0.8}$ & 
    \cellcolor{LimeGreen!0!white} $44.8 \pm{0.8}$ & 
    \cellcolor{LimeGreen!92!white} $\bm{68.0 \pm{0.5}}$ \\

2 & 
    $ 61.8 \pm0.9 $ & 
    \cellcolor{red!31!white} $54.1 \pm{1.1}$ & 
    \cellcolor{red!46!white} $50.4 \pm{1.3}$ & 
    \cellcolor{LimeGreen!0!white} $61.9 \pm{0.9}$ & 
    \cellcolor{red!6!white} $60.3 \pm{1.0}$ & 
    \cellcolor{LimeGreen!14!white} $65.3 \pm{1.4}$ & 
    \cellcolor{red!12!white} $58.8 \pm{1.3}$ & 
    \cellcolor{LimeGreen!45!white} $73.0 \pm{0.7}$ & 
    \cellcolor{LimeGreen!48!white} $\underline{73.8 \pm{0.2}}$ & 
    \cellcolor{LimeGreen!14!white} $65.2 \pm{1.5}$ & 
    \cellcolor{LimeGreen!38!white} $71.4 \pm{0.8}$ & 
    \cellcolor{LimeGreen!53!white} $\bm{75.0 \pm{0.1}}$ \\

4 & 
    $ 73.1 \pm0.7 $ & 
    \cellcolor{red!34!white} $64.5 \pm{1.0}$ & 
    \cellcolor{red!58!white} $58.7 \pm{3.2}$ & 
    \cellcolor{red!3!white} $72.5 \pm{0.4}$ & 
    \cellcolor{red!16!white} $69.3 \pm{0.5}$ & 
    \cellcolor{LimeGreen!10!white} $75.6 \pm{0.3}$ & 
    \cellcolor{red!16!white} $69.2 \pm{1.0}$ & 
    \cellcolor{LimeGreen!7!white} $74.8 \pm{0.6}$ & 
    \cellcolor{LimeGreen!19!white} $\underline{77.8 \pm{0.1}}$ & 
    \cellcolor{LimeGreen!9!white} $75.4 \pm{0.8}$ & 
    \cellcolor{LimeGreen!14!white} $76.6 \pm{0.3}$ & 
    \cellcolor{LimeGreen!22!white} $\bm{78.7 \pm{0.4}}$ \\

6 & 
    $ 77.0 \pm0.4 $ & 
    \cellcolor{red!25!white} $70.6 \pm{0.4}$ & 
    \cellcolor{red!45!white} $65.7 \pm{1.9}$ & 
    \cellcolor{LimeGreen!1!white} $77.2 \pm{0.6}$ & 
    \cellcolor{red!13!white} $73.7 \pm{0.3}$ & 
    \cellcolor{LimeGreen!9!white} $79.1 \pm{0.3}$ & 
    \cellcolor{red!13!white} $73.8 \pm{0.4}$ & 
    \cellcolor{red!5!white} $75.7 \pm{0.4}$ & 
    \cellcolor{LimeGreen!11!white} $\underline{79.7 \pm{0.4}}$ & 
    \cellcolor{LimeGreen!7!white} $78.6 \pm{0.9}$ & 
    \cellcolor{LimeGreen!3!white} $77.8 \pm{0.2}$ & 
    \cellcolor{LimeGreen!15!white} $\bm{80.8 \pm{0.3}}$ \\

8 & 
    $ 79.2 \pm0.2 $ & 
    \cellcolor{red!20!white} $74.1 \pm{0.5}$ & 
    \cellcolor{red!36!white} $70.3 \pm{1.7}$ & 
    \cellcolor{LimeGreen!3!white} $79.9 \pm{0.3}$ & 
    \cellcolor{red!11!white} $76.4 \pm{0.1}$ & 
    \cellcolor{LimeGreen!6!white} $80.7 \pm{0.3}$ & 
    \cellcolor{red!13!white} $76.0 \pm{0.3}$ & 
    \cellcolor{red!12!white} $76.2 \pm{0.4}$ & 
    \cellcolor{LimeGreen!6!white} $80.6 \pm{0.1}$ & 
    \cellcolor{LimeGreen!6!white} $\underline{80.7 \pm{0.5}}$ & 
    \cellcolor{red!2!white} $78.7 \pm{0.2}$ & 
    \cellcolor{LimeGreen!12!white} $\bm{82.2 \pm{0.1}}$ \\

10 & 
    $ 80.4 \pm0.2 $ & 
    \cellcolor{red!16!white} $76.5 \pm{0.4}$ & 
    \cellcolor{red!26!white} $73.8 \pm{1.2}$ & 
    \cellcolor{LimeGreen!5!white} $81.6 \pm{0.3}$ & 
    \cellcolor{red!10!white} $78.0 \pm{0.3}$ & 
    \cellcolor{LimeGreen!6!white} $82.0 \pm{0.3}$ & 
    \cellcolor{red!11!white} $77.7 \pm{0.5}$ & 
    \cellcolor{red!14!white} $76.8 \pm{0.3}$ & 
    \cellcolor{LimeGreen!4!white} $81.3 \pm{0.1}$ & 
    \cellcolor{LimeGreen!7!white} $\underline{82.2 \pm{0.3}}$ & 
    \cellcolor{red!5!white} $79.0 \pm{0.2}$ & 
    \cellcolor{LimeGreen!11!white} $\bm{83.3 \pm{0.2}}$ \\

12 & 
    $ 80.3 \pm0.1 $ & 
    \cellcolor{red!13!white} $77.0 \pm{0.3}$ & 
    \cellcolor{red!19!white} $75.5 \pm{0.6}$ & 
    \cellcolor{LimeGreen!5!white} $81.6 \pm{0.3}$ & 
    \cellcolor{red!8!white} $78.4 \pm{0.5}$ & 
    \cellcolor{LimeGreen!7!white} $\underline{82.0 \pm{0.2}}$ & 
    \cellcolor{red!9!white} $78.1 \pm{0.6}$ & 
    \cellcolor{red!13!white} $77.0 \pm{0.1}$ & 
    \cellcolor{LimeGreen!3!white} $80.9 \pm{0.3}$ & 
    \cellcolor{LimeGreen!7!white} $81.9 \pm{0.4}$ & 
    \cellcolor{red!6!white} $78.7 \pm{0.3}$ & 
    \cellcolor{LimeGreen!10!white} $\bm{82.8 \pm{0.3}}$ \\

14 & 
    $ 81.4 \pm0.3 $ & 
    \cellcolor{red!9!white} $79.1 \pm{0.4}$ & 
    \cellcolor{red!16!white} $77.5 \pm{0.4}$ & 
    \cellcolor{LimeGreen!7!white} $83.0 \pm{0.2}$ & 
    \cellcolor{red!6!white} $79.8 \pm{0.3}$ & 
    \cellcolor{LimeGreen!7!white} $83.2 \pm{0.3}$ & 
    \cellcolor{red!8!white} $79.5 \pm{0.6}$ & 
    \cellcolor{red!15!white} $77.6 \pm{0.3}$ & 
    \cellcolor{red!0!white} $81.3 \pm{0.1}$ & 
    \cellcolor{LimeGreen!9!white} $\underline{83.6 \pm{0.2}}$ & 
    \cellcolor{red!8!white} $79.4 \pm{0.2}$ & 
    \cellcolor{LimeGreen!11!white} $\bm{84.1 \pm{0.2}}$ \\

16 & 
    $ 82.1 \pm0.3 $ & 
    \cellcolor{red!7!white} $80.4 \pm{0.3}$ & 
    \cellcolor{red!12!white} $79.0 \pm{0.6}$ & 
    \cellcolor{LimeGreen!8!white} $84.0 \pm{0.3}$ & 
    \cellcolor{red!4!white} $81.1 \pm{0.2}$ & 
    \cellcolor{LimeGreen!8!white} $84.0 \pm{0.1}$ & 
    \cellcolor{red!7!white} $80.4 \pm{0.6}$ & 
    \cellcolor{red!16!white} $78.0 \pm{0.5}$ & 
    \cellcolor{LimeGreen!1!white} $82.3 \pm{0.1}$ & 
    \cellcolor{LimeGreen!9!white} $\underline{84.3 \pm{0.3}}$ & 
    \cellcolor{red!9!white} $79.7 \pm{0.3}$ & 
    \cellcolor{LimeGreen!11!white} $\bm{84.7 \pm{0.2}}$ \\

18 & 
    $ 82.5 \pm0.2 $ & 
    \cellcolor{red!4!white} $81.5 \pm{0.3}$ & 
    \cellcolor{red!10!white} $80.0 \pm{0.4}$ & 
    \cellcolor{LimeGreen!8!white} $84.5 \pm{0.2}$ & 
    \cellcolor{red!4!white} $81.6 \pm{0.2}$ & 
    \cellcolor{LimeGreen!8!white} $84.6 \pm{0.3}$ & 
    \cellcolor{red!5!white} $81.2 \pm{0.6}$ & 
    \cellcolor{red!16!white} $78.5 \pm{0.2}$ & 
    \cellcolor{LimeGreen!2!white} $83.0 \pm{0.2}$ & 
    \cellcolor{LimeGreen!9!white} $\underline{84.9 \pm{0.2}}$ & 
    \cellcolor{red!11!white} $79.9 \pm{0.1}$ & 
    \cellcolor{LimeGreen!10!white} $\bm{85.1 \pm{0.0}}$ \\

20 & 
    $ 83.0 \pm0.2 $ & 
    \cellcolor{red!3!white} $82.2 \pm{0.2}$ & 
    \cellcolor{red!8!white} $81.0 \pm{0.5}$ & 
    \cellcolor{LimeGreen!8!white} $85.0 \pm{0.3}$ & 
    \cellcolor{red!3!white} $82.3 \pm{0.3}$ & 
    \cellcolor{LimeGreen!8!white} $84.9 \pm{0.3}$ & 
    \cellcolor{red!5!white} $81.7 \pm{0.6}$ & 
    \cellcolor{red!17!white} $78.7 \pm{0.4}$ & 
    \cellcolor{LimeGreen!2!white} $83.4 \pm{0.1}$ & 
    \cellcolor{LimeGreen!10!white} $\underline{85.3 \pm{0.2}}$ & 
    \cellcolor{red!11!white} $80.2 \pm{0.2}$ & 
    \cellcolor{LimeGreen!10!white} $\bm{85.5 \pm{0.1}}$ \\

    \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{c | c | c c c | c c | c c c | c c | c}
    \toprule 
        $t$ & Random & Uncertainty & Entropy & Margins & BALD & pBALD & Coreset & Typiclust & ProbCover & BADGE & Alfamix & DropQuery (Ours)\\
    \midrule
    %%%%% Cars
    \multicolumn{12}{c}{Stanford Cars} \\
    \midrule
   1 & 
    $ 51.9 \pm1.1 $ & 
    \cellcolor{LimeGreen!0!white} $51.9 \pm{1.1}$ & 
    \cellcolor{LimeGreen!0!white} $51.9 \pm{1.1}$ & 
    \cellcolor{LimeGreen!0!white} $51.9 \pm{1.1}$ & 
    \cellcolor{LimeGreen!1!white} $52.1 \pm{1.2}$ & 
    \cellcolor{LimeGreen!0!white} $51.9 \pm{1.1}$ & 
    \cellcolor{LimeGreen!0!white} $51.9 \pm{1.1}$ & 
    \cellcolor{LimeGreen!89!white} $\bm{74.2 \pm{1.6}}$ & 
    \cellcolor{LimeGreen!88!white} $\underline{74.0 \pm{2.2}}$ & 
    \cellcolor{LimeGreen!0!white} $51.9 \pm{1.1}$ & 
    \cellcolor{LimeGreen!0!white} $51.9 \pm{1.1}$ & 
    \cellcolor{LimeGreen!86!white} $73.4 \pm{1.7}$ \\

2 & 
    $ 72.3 \pm1.7 $ & 
    \cellcolor{red!13!white} $69.0 \pm{1.1}$ & 
    \cellcolor{red!24!white} $66.3 \pm{1.5}$ & 
    \cellcolor{LimeGreen!14!white} $75.7 \pm{2.1}$ & 
    \cellcolor{red!12!white} $69.2 \pm{1.6}$ & 
    \cellcolor{LimeGreen!17!white} $76.6 \pm{1.5}$ & 
    \cellcolor{LimeGreen!15!white} $76.1 \pm{0.4}$ & 
    \cellcolor{LimeGreen!63!white} $\bm{87.9 \pm{0.6}}$ & 
    \cellcolor{LimeGreen!55!white} $86.1 \pm{1.9}$ & 
    \cellcolor{LimeGreen!20!white} $77.2 \pm{1.6}$ & 
    \cellcolor{LimeGreen!40!white} $82.4 \pm{0.6}$ & 
    \cellcolor{LimeGreen!62!white} $\underline{87.8 \pm{0.5}}$ \\

4 & 
    $ 87.0 \pm1.1 $ & 
    \cellcolor{LimeGreen!1!white} $87.1 \pm{1.1}$ & 
    \cellcolor{red!11!white} $84.1 \pm{1.4}$ & 
    \cellcolor{LimeGreen!14!white} $90.4 \pm{0.9}$ & 
    \cellcolor{red!3!white} $86.1 \pm{1.2}$ & 
    \cellcolor{LimeGreen!15!white} $90.7 \pm{0.6}$ & 
    \cellcolor{LimeGreen!3!white} $87.8 \pm{0.8}$ & 
    \cellcolor{LimeGreen!17!white} $\underline{91.3 \pm{0.4}}$ & 
    \cellcolor{LimeGreen!17!white} $91.2 \pm{0.2}$ & 
    \cellcolor{LimeGreen!14!white} $90.4 \pm{0.7}$ & 
    \cellcolor{LimeGreen!14!white} $90.4 \pm{0.2}$ & 
    \cellcolor{LimeGreen!24!white} $\bm{92.9 \pm{0.3}}$ \\

6 & 
    $ 91.2 \pm0.2 $ & 
    \cellcolor{LimeGreen!6!white} $92.8 \pm{0.3}$ & 
    \cellcolor{red!2!white} $90.9 \pm{0.5}$ & 
    \cellcolor{LimeGreen!10!white} $93.8 \pm{0.3}$ & 
    \cellcolor{LimeGreen!0!white} $91.3 \pm{0.4}$ & 
    \cellcolor{LimeGreen!8!white} $93.2 \pm{0.6}$ & 
    \cellcolor{red!2!white} $90.8 \pm{0.4}$ & 
    \cellcolor{LimeGreen!4!white} $92.1 \pm{0.3}$ & 
    \cellcolor{LimeGreen!6!white} $92.7 \pm{0.2}$ & 
    \cellcolor{LimeGreen!11!white} $\underline{93.9 \pm{0.1}}$ & 
    \cellcolor{LimeGreen!3!white} $92.0 \pm{0.3}$ & 
    \cellcolor{LimeGreen!12!white} $\bm{94.4 \pm{0.3}}$ \\

8 & 
    $ 93.2 \pm0.3 $ & 
    \cellcolor{LimeGreen!6!white} $94.6 \pm{0.2}$ & 
    \cellcolor{LimeGreen!4!white} $94.2 \pm{0.6}$ & 
    \cellcolor{LimeGreen!7!white} $95.0 \pm{0.2}$ & 
    \cellcolor{LimeGreen!4!white} $94.2 \pm{0.3}$ & 
    \cellcolor{LimeGreen!5!white} $94.5 \pm{0.4}$ & 
    \cellcolor{red!3!white} $92.3 \pm{0.3}$ & 
    \cellcolor{red!2!white} $92.6 \pm{0.5}$ & 
    \cellcolor{LimeGreen!1!white} $93.4 \pm{0.1}$ & 
    \cellcolor{LimeGreen!7!white} $\underline{95.0 \pm{0.3}}$ & 
    \cellcolor{red!2!white} $92.8 \pm{0.4}$ & 
    \cellcolor{LimeGreen!8!white} $\bm{95.1 \pm{0.1}}$ \\

10 & 
    $ 94.0 \pm0.4 $ & 
    \cellcolor{LimeGreen!6!white} $95.4 \pm{0.2}$ & 
    \cellcolor{LimeGreen!6!white} $\underline{95.5 \pm{0.3}}$ & 
    \cellcolor{LimeGreen!6!white} $95.5 \pm{0.2}$ & 
    \cellcolor{LimeGreen!5!white} $95.3 \pm{0.2}$ & 
    \cellcolor{LimeGreen!5!white} $95.2 \pm{0.2}$ & 
    \cellcolor{red!2!white} $93.4 \pm{0.3}$ & 
    \cellcolor{red!4!white} $93.1 \pm{0.5}$ & 
    \cellcolor{red!1!white} $93.9 \pm{0.2}$ & 
    \cellcolor{LimeGreen!6!white} $\bm{95.6 \pm{0.2}}$ & 
    \cellcolor{red!3!white} $93.3 \pm{0.3}$ & 
    \cellcolor{LimeGreen!6!white} $95.4 \pm{0.1}$ \\

12 & 
    $ 94.4 \pm0.2 $ & 
    \cellcolor{LimeGreen!6!white} $95.7 \pm{0.1}$ & 
    \cellcolor{LimeGreen!6!white} $\underline{95.8 \pm{0.1}}$ & 
    \cellcolor{LimeGreen!6!white} $95.7 \pm{0.2}$ & 
    \cellcolor{LimeGreen!6!white} $95.8 \pm{0.2}$ & 
    \cellcolor{LimeGreen!5!white} $95.5 \pm{0.2}$ & 
    \cellcolor{red!1!white} $94.2 \pm{0.3}$ & 
    \cellcolor{red!3!white} $93.6 \pm{0.3}$ & 
    \cellcolor{red!0!white} $94.2 \pm{0.1}$ & 
    \cellcolor{LimeGreen!6!white} $95.8 \pm{0.2}$ & 
    \cellcolor{red!2!white} $93.9 \pm{0.3}$ & 
    \cellcolor{LimeGreen!6!white} $\bm{95.8 \pm{0.1}}$ \\

14 & 
    $ 94.6 \pm0.2 $ & 
    \cellcolor{LimeGreen!5!white} $95.8 \pm{0.1}$ & 
    \cellcolor{LimeGreen!5!white} $\underline{95.9 \pm{0.1}}$ & 
    \cellcolor{LimeGreen!5!white} $95.8 \pm{0.2}$ & 
    \cellcolor{LimeGreen!5!white} $95.9 \pm{0.0}$ & 
    \cellcolor{LimeGreen!4!white} $95.7 \pm{0.1}$ & 
    \cellcolor{red!0!white} $94.5 \pm{0.3}$ & 
    \cellcolor{red!4!white} $93.7 \pm{0.4}$ & 
    \cellcolor{LimeGreen!0!white} $94.7 \pm{0.1}$ & 
    \cellcolor{LimeGreen!4!white} $95.8 \pm{0.2}$ & 
    \cellcolor{red!1!white} $94.5 \pm{0.3}$ & 
    \cellcolor{LimeGreen!5!white} $\bm{96.0 \pm{0.1}}$ \\

16 & 
    $ 95.0 \pm0.3 $ & 
    \cellcolor{LimeGreen!4!white} $\underline{95.9 \pm{0.1}}$ & 
    \cellcolor{LimeGreen!4!white} $95.9 \pm{0.1}$ & 
    \cellcolor{LimeGreen!4!white} $\bm{96.0 \pm{0.1}}$ & 
    \cellcolor{LimeGreen!4!white} $95.9 \pm{0.1}$ & 
    \cellcolor{LimeGreen!3!white} $95.8 \pm{0.1}$ & 
    \cellcolor{red!1!white} $94.7 \pm{0.3}$ & 
    \cellcolor{red!4!white} $94.0 \pm{0.4}$ & 
    \cellcolor{LimeGreen!0!white} $95.0 \pm{0.2}$ & 
    \cellcolor{LimeGreen!3!white} $95.8 \pm{0.2}$ & 
    \cellcolor{red!1!white} $94.7 \pm{0.2}$ & 
    \cellcolor{LimeGreen!4!white} $95.9 \pm{0.1}$ \\

18 & 
    $ 95.1 \pm0.3 $ & 
    \cellcolor{LimeGreen!3!white} $95.9 \pm{0.1}$ & 
    \cellcolor{LimeGreen!3!white} $95.9 \pm{0.1}$ & 
    \cellcolor{LimeGreen!4!white} $\bm{95.9 \pm{0.2}}$ & 
    \cellcolor{LimeGreen!3!white} $95.8 \pm{0.2}$ & 
    \cellcolor{LimeGreen!3!white} $95.9 \pm{0.1}$ & 
    \cellcolor{red!0!white} $94.9 \pm{0.1}$ & 
    \cellcolor{red!4!white} $94.1 \pm{0.3}$ & 
    \cellcolor{LimeGreen!0!white} $95.2 \pm{0.2}$ & 
    \cellcolor{LimeGreen!3!white} $95.9 \pm{0.1}$ & 
    \cellcolor{red!1!white} $94.9 \pm{0.3}$ & 
    \cellcolor{LimeGreen!3!white} $\underline{95.9 \pm{0.1}}$ \\

20 & 
    $ 95.2 \pm0.2 $ & 
    \cellcolor{LimeGreen!3!white} $95.9 \pm{0.0}$ & 
    \cellcolor{LimeGreen!3!white} $\underline{95.9 \pm{0.1}}$ & 
    \cellcolor{LimeGreen!3!white} $95.9 \pm{0.1}$ & 
    \cellcolor{LimeGreen!3!white} $\bm{96.0 \pm{0.0}}$ & 
    \cellcolor{LimeGreen!3!white} $95.9 \pm{0.1}$ & 
    \cellcolor{LimeGreen!0!white} $95.2 \pm{0.2}$ & 
    \cellcolor{red!4!white} $94.2 \pm{0.4}$ & 
    \cellcolor{LimeGreen!0!white} $95.2 \pm{0.1}$ & 
    \cellcolor{LimeGreen!3!white} $95.9 \pm{0.1}$ & 
    \cellcolor{red!0!white} $95.1 \pm{0.0}$ & 
    \cellcolor{LimeGreen!3!white} $95.9 \pm{0.1}$ \\

    \midrule
    %%%%% Aircraft
    \multicolumn{12}{c}{FVGC Aircraft} \\
    \midrule
   1 & 
    $ 31.6 \pm1.6 $ & 
    \cellcolor{LimeGreen!0!white} $31.6 \pm{1.6}$ & 
    \cellcolor{LimeGreen!0!white} $31.6 \pm{1.6}$ & 
    \cellcolor{LimeGreen!0!white} $31.6 \pm{1.6}$ & 
    \cellcolor{LimeGreen!0!white} $31.6 \pm{1.8}$ & 
    \cellcolor{LimeGreen!0!white} $31.6 \pm{1.6}$ & 
    \cellcolor{LimeGreen!0!white} $31.6 \pm{1.6}$ & 
    \cellcolor{LimeGreen!42!white} $\underline{42.0 \pm{2.0}}$ & 
    \cellcolor{LimeGreen!11!white} $34.3 \pm{0.3}$ & 
    \cellcolor{LimeGreen!0!white} $31.6 \pm{1.6}$ & 
    \cellcolor{LimeGreen!0!white} $31.6 \pm{1.6}$ & 
    \cellcolor{LimeGreen!44!white} $\bm{42.5 \pm{1.3}}$ \\

2 & 
    $ 42.7 \pm0.6 $ & 
    \cellcolor{red!13!white} $39.5 \pm{1.6}$ & 
    \cellcolor{red!20!white} $37.6 \pm{2.4}$ & 
    \cellcolor{LimeGreen!1!white} $42.9 \pm{1.7}$ & 
    \cellcolor{red!14!white} $39.2 \pm{2.5}$ & 
    \cellcolor{LimeGreen!5!white} $44.1 \pm{1.7}$ & 
    \cellcolor{red!14!white} $39.2 \pm{1.2}$ & 
    \cellcolor{LimeGreen!37!white} $\underline{51.9 \pm{0.7}}$ & 
    \cellcolor{red!4!white} $41.8 \pm{0.7}$ & 
    \cellcolor{LimeGreen!7!white} $44.5 \pm{2.8}$ & 
    \cellcolor{LimeGreen!23!white} $48.5 \pm{1.0}$ & 
    \cellcolor{LimeGreen!38!white} $\bm{52.2 \pm{0.6}}$ \\

4 & 
    $ 53.2 \pm1.3 $ & 
    \cellcolor{red!9!white} $50.8 \pm{1.0}$ & 
    \cellcolor{red!23!white} $47.4 \pm{2.4}$ & 
    \cellcolor{LimeGreen!8!white} $55.2 \pm{1.6}$ & 
    \cellcolor{red!23!white} $47.6 \pm{1.4}$ & 
    \cellcolor{LimeGreen!3!white} $54.0 \pm{1.2}$ & 
    \cellcolor{red!16!white} $49.2 \pm{1.9}$ & 
    \cellcolor{LimeGreen!21!white} $\underline{58.4 \pm{0.5}}$ & 
    \cellcolor{red!4!white} $52.1 \pm{0.6}$ & 
    \cellcolor{LimeGreen!9!white} $55.3 \pm{1.7}$ & 
    \cellcolor{LimeGreen!10!white} $55.8 \pm{1.1}$ & 
    \cellcolor{LimeGreen!26!white} $\bm{59.6 \pm{0.6}}$ \\

6 & 
    $ 58.7 \pm0.9 $ & 
    \cellcolor{red!8!white} $56.6 \pm{0.3}$ & 
    \cellcolor{red!18!white} $54.2 \pm{1.5}$ & 
    \cellcolor{LimeGreen!9!white} $60.9 \pm{0.9}$ & 
    \cellcolor{red!17!white} $54.5 \pm{1.2}$ & 
    \cellcolor{LimeGreen!9!white} $60.9 \pm{0.7}$ & 
    \cellcolor{red!18!white} $54.3 \pm{1.1}$ & 
    \cellcolor{LimeGreen!14!white} $\underline{62.2 \pm{0.8}}$ & 
    \cellcolor{red!2!white} $58.1 \pm{2.0}$ & 
    \cellcolor{LimeGreen!13!white} $62.0 \pm{0.7}$ & 
    \cellcolor{LimeGreen!2!white} $59.3 \pm{0.6}$ & 
    \cellcolor{LimeGreen!20!white} $\bm{63.8 \pm{1.3}}$ \\

8 & 
    $ 62.5 \pm1.0 $ & 
    \cellcolor{red!6!white} $61.0 \pm{1.0}$ & 
    \cellcolor{red!10!white} $60.0 \pm{1.9}$ & 
    \cellcolor{LimeGreen!9!white} $64.7 \pm{0.9}$ & 
    \cellcolor{red!15!white} $58.7 \pm{1.7}$ & 
    \cellcolor{LimeGreen!9!white} $64.8 \pm{0.7}$ & 
    \cellcolor{red!17!white} $58.2 \pm{0.5}$ & 
    \cellcolor{LimeGreen!10!white} $65.0 \pm{0.6}$ & 
    \cellcolor{red!13!white} $59.3 \pm{2.3}$ & 
    \cellcolor{LimeGreen!14!white} $\underline{66.1 \pm{1.2}}$ & 
    \cellcolor{red!1!white} $62.2 \pm{0.7}$ & 
    \cellcolor{LimeGreen!17!white} $\bm{66.6 \pm{0.5}}$ \\

10 & 
    $ 64.9 \pm0.8 $ & 
    \cellcolor{LimeGreen!0!white} $64.9 \pm{1.0}$ & 
    \cellcolor{red!3!white} $64.1 \pm{1.4}$ & 
    \cellcolor{LimeGreen!11!white} $67.8 \pm{0.7}$ & 
    \cellcolor{red!7!white} $63.2 \pm{1.2}$ & 
    \cellcolor{LimeGreen!10!white} $67.5 \pm{0.5}$ & 
    \cellcolor{red!15!white} $61.0 \pm{1.2}$ & 
    \cellcolor{LimeGreen!7!white} $66.5 \pm{0.5}$ & 
    \cellcolor{red!16!white} $61.0 \pm{2.0}$ & 
    \cellcolor{LimeGreen!12!white} $\underline{68.0 \pm{0.7}}$ & 
    \cellcolor{LimeGreen!1!white} $65.1 \pm{0.6}$ & 
    \cellcolor{LimeGreen!13!white} $\bm{68.2 \pm{0.9}}$ \\

12 & 
    $ 66.7 \pm0.5 $ & 
    \cellcolor{LimeGreen!2!white} $67.2 \pm{0.8}$ & 
    \cellcolor{red!2!white} $66.2 \pm{1.2}$ & 
    \cellcolor{LimeGreen!13!white} $\underline{69.9 \pm{1.0}}$ & 
    \cellcolor{red!3!white} $65.9 \pm{0.8}$ & 
    \cellcolor{LimeGreen!11!white} $69.4 \pm{0.6}$ & 
    \cellcolor{red!12!white} $63.6 \pm{1.2}$ & 
    \cellcolor{LimeGreen!6!white} $68.1 \pm{0.6}$ & 
    \cellcolor{red!12!white} $63.8 \pm{1.9}$ & 
    \cellcolor{LimeGreen!14!white} $\bm{70.2 \pm{0.9}}$ & 
    \cellcolor{LimeGreen!1!white} $66.9 \pm{0.5}$ & 
    \cellcolor{LimeGreen!13!white} $69.8 \pm{1.0}$ \\

14 & 
    $ 68.2 \pm1.0 $ & 
    \cellcolor{LimeGreen!6!white} $69.5 \pm{1.2}$ & 
    \cellcolor{LimeGreen!1!white} $68.3 \pm{1.0}$ & 
    \cellcolor{LimeGreen!14!white} $\underline{71.6 \pm{0.6}}$ & 
    \cellcolor{red!1!white} $68.0 \pm{0.8}$ & 
    \cellcolor{LimeGreen!12!white} $71.2 \pm{0.5}$ & 
    \cellcolor{red!9!white} $66.0 \pm{0.9}$ & 
    \cellcolor{LimeGreen!4!white} $69.2 \pm{0.8}$ & 
    \cellcolor{red!14!white} $64.7 \pm{2.2}$ & 
    \cellcolor{LimeGreen!15!white} $\bm{71.9 \pm{1.1}}$ & 
    \cellcolor{LimeGreen!1!white} $68.4 \pm{0.7}$ & 
    \cellcolor{LimeGreen!12!white} $71.1 \pm{0.8}$ \\

16 & 
    $ 70.2 \pm0.6 $ & 
    \cellcolor{LimeGreen!2!white} $70.8 \pm{1.0}$ & 
    \cellcolor{LimeGreen!1!white} $70.5 \pm{0.7}$ & 
    \cellcolor{LimeGreen!10!white} $\underline{72.8 \pm{0.6}}$ & 
    \cellcolor{red!1!white} $70.0 \pm{0.5}$ & 
    \cellcolor{LimeGreen!9!white} $72.5 \pm{0.9}$ & 
    \cellcolor{red!7!white} $68.5 \pm{1.2}$ & 
    \cellcolor{LimeGreen!0!white} $70.3 \pm{0.7}$ & 
    \cellcolor{red!22!white} $64.8 \pm{1.9}$ & 
    \cellcolor{LimeGreen!11!white} $\bm{73.1 \pm{1.2}}$ & 
    \cellcolor{red!3!white} $69.4 \pm{0.6}$ & 
    \cellcolor{LimeGreen!9!white} $72.4 \pm{0.5}$ \\

18 & 
    $ 71.0 \pm0.6 $ & 
    \cellcolor{LimeGreen!5!white} $72.3 \pm{0.7}$ & 
    \cellcolor{LimeGreen!1!white} $71.3 \pm{1.0}$ & 
    \cellcolor{LimeGreen!12!white} $\underline{74.1 \pm{0.5}}$ & 
    \cellcolor{LimeGreen!2!white} $71.5 \pm{0.5}$ & 
    \cellcolor{LimeGreen!10!white} $73.6 \pm{0.5}$ & 
    \cellcolor{red!6!white} $69.6 \pm{1.2}$ & 
    \cellcolor{LimeGreen!0!white} $71.1 \pm{0.6}$ & 
    \cellcolor{red!19!white} $66.3 \pm{1.6}$ & 
    \cellcolor{LimeGreen!15!white} $\bm{74.7 \pm{0.8}}$ & 
    \cellcolor{red!1!white} $70.7 \pm{0.4}$ & 
    \cellcolor{LimeGreen!9!white} $73.3 \pm{0.4}$ \\

20 & 
    $ 72.2 \pm0.4 $ & 
    \cellcolor{LimeGreen!7!white} $73.9 \pm{0.5}$ & 
    \cellcolor{LimeGreen!3!white} $73.0 \pm{0.7}$ & 
    \cellcolor{LimeGreen!13!white} $\underline{75.5 \pm{0.6}}$ & 
    \cellcolor{LimeGreen!3!white} $72.9 \pm{0.5}$ & 
    \cellcolor{LimeGreen!8!white} $74.1 \pm{0.6}$ & 
    \cellcolor{red!5!white} $70.8 \pm{0.7}$ & 
    \cellcolor{red!1!white} $72.0 \pm{0.4}$ & 
    \cellcolor{red!15!white} $68.3 \pm{1.1}$ & 
    \cellcolor{LimeGreen!14!white} $\bm{75.7 \pm{0.7}}$ & 
    \cellcolor{LimeGreen!0!white} $72.2 \pm{0.5}$ & 
    \cellcolor{LimeGreen!9!white} $74.4 \pm{0.6}$ \\

    \midrule
    %%%%% Pets
    \multicolumn{12}{c}{Oxford-IIIT Pets} \\
    \midrule
 1 & 
    $ 47.2 \pm5.0 $ & 
    \cellcolor{red!0!white} $47.2 \pm{5.0}$ & 
    \cellcolor{LimeGreen!0!white} $47.2 \pm{5.0}$ & 
    \cellcolor{LimeGreen!0!white} $47.2 \pm{5.0}$ & 
    \cellcolor{LimeGreen!2!white} $47.7 \pm{5.6}$ & 
    \cellcolor{LimeGreen!0!white} $47.2 \pm{5.0}$ & 
    \cellcolor{LimeGreen!0!white} $47.2 \pm{5.0}$ & 
    \cellcolor{LimeGreen!89!white} $69.5 \pm{3.8}$ & 
    \cellcolor{LimeGreen!94!white} $\bm{70.7 \pm{4.5}}$ & 
    \cellcolor{LimeGreen!0!white} $47.2 \pm{5.0}$ & 
    \cellcolor{LimeGreen!0!white} $47.2 \pm{5.0}$ & 
    \cellcolor{LimeGreen!93!white} $\underline{70.4 \pm{1.6}}$ \\

2 & 
    $ 67.6 \pm7.8 $ & 
    \cellcolor{red!27!white} $60.9 \pm{7.2}$ & 
    \cellcolor{red!31!white} $59.9 \pm{7.0}$ & 
    \cellcolor{LimeGreen!10!white} $70.0 \pm{3.2}$ & 
    \cellcolor{red!26!white} $61.1 \pm{7.5}$ & 
    \cellcolor{LimeGreen!1!white} $67.8 \pm{2.4}$ & 
    \cellcolor{red!16!white} $63.6 \pm{3.9}$ & 
    \cellcolor{LimeGreen!68!white} $\underline{84.6 \pm{1.6}}$ & 
    \cellcolor{LimeGreen!71!white} $\bm{85.2 \pm{2.7}}$ & 
    \cellcolor{LimeGreen!4!white} $68.5 \pm{3.8}$ & 
    \cellcolor{LimeGreen!39!white} $77.3 \pm{1.7}$ & 
    \cellcolor{LimeGreen!68!white} $84.6 \pm{1.5}$ \\

4 & 
    $ 80.7 \pm3.9 $ & 
    \cellcolor{red!8!white} $78.7 \pm{3.6}$ & 
    \cellcolor{red!13!white} $77.4 \pm{3.7}$ & 
    \cellcolor{LimeGreen!17!white} $84.9 \pm{3.5}$ & 
    \cellcolor{red!12!white} $77.8 \pm{2.6}$ & 
    \cellcolor{LimeGreen!15!white} $84.5 \pm{1.1}$ & 
    \cellcolor{red!12!white} $77.7 \pm{2.7}$ & 
    \cellcolor{LimeGreen!36!white} $89.6 \pm{1.0}$ & 
    \cellcolor{LimeGreen!36!white} $\underline{89.8 \pm{1.6}}$ & 
    \cellcolor{LimeGreen!25!white} $86.8 \pm{2.5}$ & 
    \cellcolor{LimeGreen!23!white} $86.3 \pm{1.9}$ & 
    \cellcolor{LimeGreen!38!white} $\bm{90.1 \pm{1.1}}$ \\

6 & 
    $ 87.9 \pm2.8 $ & 
    \cellcolor{LimeGreen!1!white} $88.0 \pm{1.2}$ & 
    \cellcolor{red!7!white} $86.1 \pm{3.3}$ & 
    \cellcolor{LimeGreen!6!white} $89.4 \pm{0.7}$ & 
    \cellcolor{red!7!white} $86.0 \pm{2.9}$ & 
    \cellcolor{LimeGreen!5!white} $89.1 \pm{1.0}$ & 
    \cellcolor{red!16!white} $84.0 \pm{1.5}$ & 
    \cellcolor{LimeGreen!14!white} $91.3 \pm{1.0}$ & 
    \cellcolor{LimeGreen!17!white} $\underline{92.1 \pm{0.4}}$ & 
    \cellcolor{LimeGreen!8!white} $90.0 \pm{0.8}$ & 
    \cellcolor{LimeGreen!6!white} $89.5 \pm{1.6}$ & 
    \cellcolor{LimeGreen!19!white} $\bm{92.7 \pm{0.6}}$ \\

8 & 
    $ 89.5 \pm2.0 $ & 
    \cellcolor{LimeGreen!7!white} $91.1 \pm{0.6}$ & 
    \cellcolor{LimeGreen!3!white} $90.1 \pm{1.5}$ & 
    \cellcolor{LimeGreen!8!white} $91.4 \pm{0.3}$ & 
    \cellcolor{LimeGreen!2!white} $90.1 \pm{1.4}$ & 
    \cellcolor{LimeGreen!8!white} $91.5 \pm{0.6}$ & 
    \cellcolor{red!4!white} $88.4 \pm{1.5}$ & 
    \cellcolor{LimeGreen!13!white} $\underline{92.6 \pm{0.8}}$ & 
    \cellcolor{LimeGreen!12!white} $92.6 \pm{0.7}$ & 
    \cellcolor{LimeGreen!8!white} $91.6 \pm{0.8}$ & 
    \cellcolor{LimeGreen!2!white} $90.0 \pm{0.2}$ & 
    \cellcolor{LimeGreen!16!white} $\bm{93.4 \pm{0.4}}$ \\

10 & 
    $ 91.4 \pm0.6 $ & 
    \cellcolor{LimeGreen!6!white} $92.8 \pm{0.6}$ & 
    \cellcolor{LimeGreen!2!white} $91.9 \pm{0.5}$ & 
    \cellcolor{LimeGreen!5!white} $92.6 \pm{0.6}$ & 
    \cellcolor{LimeGreen!2!white} $91.7 \pm{0.4}$ & 
    \cellcolor{LimeGreen!6!white} $92.8 \pm{0.3}$ & 
    \cellcolor{red!6!white} $89.9 \pm{1.4}$ & 
    \cellcolor{LimeGreen!7!white} $\underline{93.2 \pm{0.8}}$ & 
    \cellcolor{LimeGreen!7!white} $93.0 \pm{1.0}$ & 
    \cellcolor{LimeGreen!5!white} $92.7 \pm{0.6}$ & 
    \cellcolor{red!1!white} $91.2 \pm{0.6}$ & 
    \cellcolor{LimeGreen!9!white} $\bm{93.7 \pm{0.5}}$ \\

12 & 
    $ 91.9 \pm0.6 $ & 
    \cellcolor{LimeGreen!5!white} $93.3 \pm{0.5}$ & 
    \cellcolor{LimeGreen!5!white} $93.1 \pm{0.7}$ & 
    \cellcolor{LimeGreen!7!white} $93.7 \pm{0.7}$ & 
    \cellcolor{LimeGreen!1!white} $92.3 \pm{0.8}$ & 
    \cellcolor{LimeGreen!3!white} $92.8 \pm{0.6}$ & 
    \cellcolor{red!2!white} $91.4 \pm{0.8}$ & 
    \cellcolor{LimeGreen!7!white} $\underline{93.7 \pm{0.8}}$ & 
    \cellcolor{LimeGreen!4!white} $93.0 \pm{0.9}$ & 
    \cellcolor{LimeGreen!4!white} $93.0 \pm{0.7}$ & 
    \cellcolor{LimeGreen!0!white} $92.0 \pm{0.6}$ & 
    \cellcolor{LimeGreen!8!white} $\bm{93.9 \pm{0.3}}$ \\

14 & 
    $ 92.7 \pm0.4 $ & 
    \cellcolor{LimeGreen!5!white} $93.9 \pm{0.4}$ & 
    \cellcolor{LimeGreen!5!white} $93.9 \pm{0.5}$ & 
    \cellcolor{LimeGreen!5!white} $\underline{94.1 \pm{0.2}}$ & 
    \cellcolor{LimeGreen!2!white} $93.2 \pm{0.8}$ & 
    \cellcolor{LimeGreen!3!white} $93.6 \pm{0.4}$ & 
    \cellcolor{red!4!white} $91.6 \pm{0.6}$ & 
    \cellcolor{LimeGreen!5!white} $93.9 \pm{0.2}$ & 
    \cellcolor{LimeGreen!0!white} $92.7 \pm{0.2}$ & 
    \cellcolor{LimeGreen!4!white} $93.7 \pm{0.5}$ & 
    \cellcolor{LimeGreen!2!white} $93.1 \pm{0.3}$ & 
    \cellcolor{LimeGreen!6!white} $\bm{94.2 \pm{0.3}}$ \\

16 & 
    $ 93.0 \pm0.6 $ & 
    \cellcolor{LimeGreen!6!white} $94.4 \pm{0.2}$ & 
    \cellcolor{LimeGreen!4!white} $94.0 \pm{0.2}$ & 
    \cellcolor{LimeGreen!6!white} $\bm{94.5 \pm{0.2}}$ & 
    \cellcolor{LimeGreen!4!white} $93.8 \pm{0.5}$ & 
    \cellcolor{LimeGreen!4!white} $94.0 \pm{0.5}$ & 
    \cellcolor{red!2!white} $92.5 \pm{0.8}$ & 
    \cellcolor{LimeGreen!5!white} $94.2 \pm{0.6}$ & 
    \cellcolor{red!3!white} $92.3 \pm{0.4}$ & 
    \cellcolor{LimeGreen!5!white} $94.2 \pm{0.3}$ & 
    \cellcolor{LimeGreen!2!white} $93.4 \pm{0.4}$ & 
    \cellcolor{LimeGreen!6!white} $\underline{94.5 \pm{0.3}}$ \\

18 & 
    $ 93.3 \pm0.7 $ & 
    \cellcolor{LimeGreen!5!white} $94.5 \pm{0.3}$ & 
    \cellcolor{LimeGreen!7!white} $\bm{94.9 \pm{0.2}}$ & 
    \cellcolor{LimeGreen!5!white} $94.6 \pm{0.1}$ & 
    \cellcolor{LimeGreen!3!white} $94.1 \pm{0.3}$ & 
    \cellcolor{LimeGreen!4!white} $94.3 \pm{0.3}$ & 
    \cellcolor{red!1!white} $93.1 \pm{0.6}$ & 
    \cellcolor{LimeGreen!4!white} $94.2 \pm{0.3}$ & 
    \cellcolor{red!3!white} $92.5 \pm{0.8}$ & 
    \cellcolor{LimeGreen!5!white} $94.5 \pm{0.2}$ & 
    \cellcolor{LimeGreen!2!white} $93.6 \pm{0.2}$ & 
    \cellcolor{LimeGreen!5!white} $\underline{94.6 \pm{0.2}}$ \\

20 & 
    $ 93.7 \pm0.4 $ & 
    \cellcolor{LimeGreen!4!white} $94.7 \pm{0.1}$ & 
    \cellcolor{LimeGreen!4!white} $\underline{94.8 \pm{0.3}}$ & 
    \cellcolor{LimeGreen!4!white} $94.8 \pm{0.1}$ & 
    \cellcolor{LimeGreen!4!white} $94.7 \pm{0.1}$ & 
    \cellcolor{LimeGreen!3!white} $94.5 \pm{0.5}$ & 
    \cellcolor{red!2!white} $93.2 \pm{0.4}$ & 
    \cellcolor{LimeGreen!2!white} $94.1 \pm{0.3}$ & 
    \cellcolor{red!3!white} $93.1 \pm{0.2}$ & 
    \cellcolor{LimeGreen!4!white} $94.8 \pm{0.2}$ & 
    \cellcolor{LimeGreen!1!white} $94.0 \pm{0.2}$ & 
    \cellcolor{LimeGreen!5!white} $\bm{94.8 \pm{0.2}}$ \\

    \midrule
    %%%%% Places
    \multicolumn{12}{c}{Places365} \\
    \midrule
  1 & 
    $ 18.1 \pm0.5 $ & 
    \cellcolor{LimeGreen!0!white} $18.1 \pm{0.5}$ & 
    \cellcolor{red!0!white} $18.1 \pm{0.5}$ & 
    \cellcolor{red!0!white} $18.1 \pm{0.5}$ & 
    \cellcolor{LimeGreen!0!white} $18.1 \pm{0.5}$ & 
    \cellcolor{red!0!white} $18.1 \pm{0.5}$ & 
    \cellcolor{red!0!white} $18.1 \pm{0.5}$ & 
    \cellcolor{LimeGreen!34!white} $\underline{26.7 \pm{0.7}}$ & 
    - &
    \cellcolor{LimeGreen!0!white} $18.1 \pm{0.5}$ & 
    \cellcolor{LimeGreen!0!white} $18.1 \pm{0.5}$ & 
    \cellcolor{LimeGreen!50!white} $\bm{30.7 \pm{0.6}}$ \\

2 & 
    $ 24.9 \pm0.9 $ & 
    \cellcolor{red!13!white} $21.7 \pm{0.4}$ & 
    \cellcolor{red!17!white} $20.7 \pm{0.3}$ & 
    \cellcolor{LimeGreen!2!white} $25.3 \pm{0.5}$ & 
    \cellcolor{red!9!white} $22.8 \pm{0.5}$ & 
    \cellcolor{LimeGreen!4!white} $25.9 \pm{0.5}$ & 
    \cellcolor{red!18!white} $20.4 \pm{0.7}$ & 
    \cellcolor{LimeGreen!30!white} $\underline{32.4 \pm{0.3}}$ & 
    - &
    \cellcolor{LimeGreen!1!white} $25.1 \pm{0.6}$ & 
    \cellcolor{LimeGreen!29!white} $32.1 \pm{0.5}$ & 
    \cellcolor{LimeGreen!41!white} $\bm{35.3 \pm{0.7}}$ \\

4 & 
    $ 32.4 \pm0.7 $ & 
    \cellcolor{red!18!white} $27.9 \pm{0.5}$ & 
    \cellcolor{red!23!white} $26.5 \pm{0.2}$ & 
    \cellcolor{LimeGreen!3!white} $33.0 \pm{0.4}$ & 
    \cellcolor{red!13!white} $29.0 \pm{0.8}$ & 
    \cellcolor{LimeGreen!4!white} $33.3 \pm{0.4}$ & 
    \cellcolor{red!33!white} $24.0 \pm{0.6}$ & 
    \cellcolor{LimeGreen!19!white} $\underline{37.2 \pm{0.4}}$ & 
    - &
    \cellcolor{LimeGreen!2!white} $32.9 \pm{0.4}$ & 
    \cellcolor{LimeGreen!17!white} $36.6 \pm{0.3}$ & 
    \cellcolor{LimeGreen!26!white} $\bm{38.8 \pm{0.4}}$ \\

6 & 
    $ 36.5 \pm0.6 $ & 
    \cellcolor{red!18!white} $31.9 \pm{0.8}$ & 
    \cellcolor{red!24!white} $30.5 \pm{0.3}$ & 
    \cellcolor{LimeGreen!2!white} $36.9 \pm{0.4}$ & 
    \cellcolor{red!15!white} $32.7 \pm{0.6}$ & 
    \cellcolor{LimeGreen!3!white} $37.1 \pm{0.3}$ & 
    \cellcolor{red!37!white} $27.3 \pm{0.4}$ & 
    \cellcolor{LimeGreen!9!white} $\underline{38.7 \pm{0.3}}$ & 
    - &
    \cellcolor{LimeGreen!2!white} $36.8 \pm{0.4}$ & 
    \cellcolor{LimeGreen!8!white} $38.5 \pm{0.4}$ & 
    \cellcolor{LimeGreen!16!white} $\bm{40.6 \pm{0.3}}$ \\

8 & 
    $ 38.9 \pm0.5 $ & 
    \cellcolor{red!16!white} $34.9 \pm{0.7}$ & 
    \cellcolor{red!22!white} $33.3 \pm{0.3}$ & 
    \cellcolor{LimeGreen!2!white} $39.5 \pm{0.3}$ & 
    \cellcolor{red!14!white} $35.3 \pm{0.6}$ & 
    \cellcolor{LimeGreen!3!white} $\underline{39.6 \pm{0.1}}$ & 
    \cellcolor{red!36!white} $29.9 \pm{0.6}$ & 
    \cellcolor{LimeGreen!3!white} $39.6 \pm{0.3}$ & 
    - &
    \cellcolor{LimeGreen!2!white} $39.3 \pm{0.6}$ & 
    \cellcolor{LimeGreen!2!white} $39.4 \pm{0.4}$ & 
    \cellcolor{LimeGreen!11!white} $\bm{41.6 \pm{0.5}}$ \\

10 & 
    $ 40.9 \pm0.3 $ & 
    \cellcolor{red!16!white} $36.9 \pm{0.4}$ & 
    \cellcolor{red!23!white} $35.3 \pm{0.2}$ & 
    \cellcolor{LimeGreen!1!white} $41.1 \pm{0.4}$ & 
    \cellcolor{red!16!white} $37.0 \pm{0.3}$ & 
    \cellcolor{LimeGreen!1!white} $41.3 \pm{0.2}$ & 
    \cellcolor{red!36!white} $31.9 \pm{0.6}$ & 
    \cellcolor{red!2!white} $40.3 \pm{0.5}$ & 
    - &
    \cellcolor{LimeGreen!2!white} $\underline{41.4 \pm{0.4}}$ & 
    \cellcolor{red!4!white} $40.1 \pm{0.2}$ & 
    \cellcolor{LimeGreen!6!white} $\bm{42.5 \pm{0.3}}$ \\

12 & 
    $ 41.5 \pm0.4 $ & 
    \cellcolor{red!16!white} $37.6 \pm{0.2}$ & 
    \cellcolor{red!22!white} $36.1 \pm{0.3}$ & 
    \cellcolor{LimeGreen!1!white} $41.7 \pm{0.4}$ & 
    \cellcolor{red!16!white} $37.4 \pm{0.3}$ & 
    \cellcolor{LimeGreen!1!white} $41.8 \pm{0.3}$ & 
    \cellcolor{red!36!white} $32.4 \pm{0.7}$ & 
    \cellcolor{red!5!white} $40.4 \pm{0.4}$ & 
    - &
    \cellcolor{LimeGreen!2!white} $\underline{41.9 \pm{0.2}}$ & 
    \cellcolor{red!6!white} $40.0 \pm{0.2}$ & 
    \cellcolor{LimeGreen!3!white} $\bm{42.3 \pm{0.3}}$ \\

14 & 
    $ 42.8 \pm0.4 $ & 
    \cellcolor{red!15!white} $39.0 \pm{0.5}$ & 
    \cellcolor{red!21!white} $37.5 \pm{0.3}$ & 
    \cellcolor{LimeGreen!2!white} $43.2 \pm{0.4}$ & 
    \cellcolor{red!15!white} $39.1 \pm{0.3}$ & 
    \cellcolor{LimeGreen!3!white} $\bm{43.4 \pm{0.2}}$ & 
    \cellcolor{red!34!white} $34.2 \pm{0.4}$ & 
    \cellcolor{red!7!white} $40.9 \pm{0.7}$ & 
    - &
    \cellcolor{LimeGreen!2!white} $43.3 \pm{0.2}$ & 
    \cellcolor{red!7!white} $40.9 \pm{0.2}$ & 
    \cellcolor{LimeGreen!2!white} $\underline{43.3 \pm{0.2}}$ \\

16 & 
    $ 43.8 \pm0.4 $ & 
    \cellcolor{red!14!white} $40.2 \pm{0.5}$ & 
    \cellcolor{red!21!white} $38.6 \pm{0.2}$ & 
    \cellcolor{LimeGreen!1!white} $44.1 \pm{0.2}$ & 
    \cellcolor{red!14!white} $40.2 \pm{0.2}$ & 
    \cellcolor{LimeGreen!1!white} $\underline{44.1 \pm{0.3}}$ & 
    \cellcolor{red!34!white} $35.3 \pm{0.4}$ & 
    \cellcolor{red!9!white} $41.6 \pm{0.1}$ & 
    - &
    \cellcolor{LimeGreen!2!white} $\bm{44.3 \pm{0.1}}$ & 
    \cellcolor{red!10!white} $41.3 \pm{0.2}$ & 
    \cellcolor{LimeGreen!1!white} $44.0 \pm{0.1}$ \\

18 & 
    $ 44.4 \pm0.4 $ & 
    \cellcolor{red!13!white} $41.1 \pm{0.2}$ & 
    \cellcolor{red!19!white} $39.6 \pm{0.3}$ & 
    \cellcolor{LimeGreen!2!white} $44.8 \pm{0.4}$ & 
    \cellcolor{red!14!white} $41.0 \pm{0.3}$ & 
    \cellcolor{LimeGreen!2!white} $\underline{44.9 \pm{0.3}}$ & 
    \cellcolor{red!31!white} $36.6 \pm{0.5}$ & 
    \cellcolor{red!10!white} $42.0 \pm{0.5}$ & 
    - &
    \cellcolor{LimeGreen!3!white} $\bm{45.1 \pm{0.1}}$ & 
    \cellcolor{red!10!white} $42.0 \pm{0.3}$ & 
    \cellcolor{LimeGreen!0!white} $44.4 \pm{0.1}$ \\

20 & 
    $ 45.0 \pm0.3 $ & 
    \cellcolor{red!13!white} $41.6 \pm{0.4}$ & 
    \cellcolor{red!18!white} $40.4 \pm{0.3}$ & 
    \cellcolor{LimeGreen!2!white} $\underline{45.5 \pm{0.3}}$ & 
    \cellcolor{red!13!white} $41.7 \pm{0.3}$ & 
    \cellcolor{LimeGreen!2!white} $45.5 \pm{0.3}$ & 
    \cellcolor{red!29!white} $37.7 \pm{0.5}$ & 
    \cellcolor{red!10!white} $42.4 \pm{0.3}$ & 
    - &
    \cellcolor{LimeGreen!2!white} $\bm{45.6 \pm{0.2}}$ & 
    \cellcolor{red!11!white} $42.3 \pm{0.2}$ & 
    \cellcolor{red!1!white} $44.8 \pm{0.2}$ \\

    \bottomrule
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{c | c | c c c | c c | c c c | c c | c}
    \toprule 
        $t$ & Random & Uncertainty & Entropy & Margins & BALD & pBALD & Coreset & Typiclust & ProbCover & BADGE & Alfamix & DropQuery (Ours)\\
    \midrule
    %%%%% Blood Smear
    \multicolumn{12}{c}{Blood Smear} \\
    \midrule
   1 & 
    $ 40.8 \pm3.0 $ & 
    \cellcolor{LimeGreen!0!white} $40.8 \pm{3.0}$ & 
    \cellcolor{LimeGreen!0!white} $40.8 \pm{3.0}$ & 
    \cellcolor{LimeGreen!0!white} $40.8 \pm{3.0}$ & 
    \cellcolor{LimeGreen!0!white} $40.8 \pm{3.0}$ & 
    \cellcolor{LimeGreen!0!white} $40.8 \pm{3.0}$ & 
    \cellcolor{LimeGreen!0!white} $40.8 \pm{3.0}$ & 
    \cellcolor{LimeGreen!32!white} $\bm{48.7 \pm{9.8}}$ & 
    \cellcolor{LimeGreen!14!white} $\underline{44.2 \pm{17.9}}$ & 
    \cellcolor{LimeGreen!0!white} $40.8 \pm{3.0}$ & 
    \cellcolor{LimeGreen!0!white} $40.8 \pm{3.0}$ & 
    \cellcolor{red!4!white} $39.9 \pm{13.3}$ \\

2 & 
    $ 56.6 \pm2.5 $ & 
    \cellcolor{red!25!white} $50.4 \pm{3.0}$ & 
    \cellcolor{red!16!white} $52.7 \pm{2.8}$ & 
    \cellcolor{red!8!white} $54.6 \pm{4.0}$ & 
    \cellcolor{red!8!white} $54.6 \pm{6.0}$ & 
    \cellcolor{red!6!white} $55.1 \pm{5.6}$ & 
    \cellcolor{red!94!white} $33.2 \pm{5.6}$ & 
    \cellcolor{LimeGreen!28!white} $\underline{63.5 \pm{4.0}}$ & 
    \cellcolor{LimeGreen!23!white} $62.4 \pm{1.1}$ & 
    \cellcolor{red!3!white} $55.7 \pm{4.1}$ & 
    \cellcolor{LimeGreen!30!white} $\bm{64.0 \pm{2.6}}$ & 
    \cellcolor{LimeGreen!27!white} $63.3 \pm{2.5}$ \\

4 & 
    $ 69.8 \pm4.3 $ & 
    \cellcolor{red!16!white} $65.8 \pm{5.8}$ & 
    \cellcolor{red!22!white} $64.4 \pm{5.3}$ & 
    \cellcolor{red!0!white} $69.8 \pm{5.0}$ & 
    \cellcolor{red!2!white} $69.4 \pm{4.9}$ & 
    \cellcolor{red!1!white} $69.6 \pm{2.1}$ & 
    \cellcolor{red!100!white} $36.7 \pm{7.4}$ & 
    \cellcolor{LimeGreen!14!white} $73.4 \pm{2.7}$ & 
    \cellcolor{LimeGreen!11!white} $72.5 \pm{0.8}$ & 
    \cellcolor{red!1!white} $69.5 \pm{1.8}$ & 
    \cellcolor{LimeGreen!22!white} $\underline{75.2 \pm{3.0}}$ & 
    \cellcolor{LimeGreen!30!white} $\bm{77.2 \pm{2.4}}$ \\

6 & 
    $ 75.6 \pm4.4 $ & 
    \cellcolor{red!10!white} $73.1 \pm{3.5}$ & 
    \cellcolor{red!3!white} $74.8 \pm{2.1}$ & 
    \cellcolor{LimeGreen!6!white} $77.1 \pm{5.0}$ & 
    \cellcolor{red!10!white} $73.2 \pm{3.5}$ & 
    \cellcolor{red!1!white} $75.5 \pm{2.7}$ & 
    \cellcolor{red!100!white} $46.8 \pm{6.8}$ & 
    \cellcolor{LimeGreen!13!white} $78.9 \pm{2.1}$ & 
    \cellcolor{LimeGreen!19!white} $80.3 \pm{0.4}$ & 
    \cellcolor{LimeGreen!3!white} $76.4 \pm{2.2}$ & 
    \cellcolor{LimeGreen!24!white} $\bm{81.6 \pm{2.3}}$ & 
    \cellcolor{LimeGreen!19!white} $\underline{80.3 \pm{2.0}}$ \\

8 & 
    $ 80.1 \pm2.6 $ & 
    \cellcolor{red!5!white} $78.8 \pm{3.9}$ & 
    \cellcolor{red!11!white} $77.2 \pm{2.0}$ & 
    \cellcolor{LimeGreen!4!white} $80.9 \pm{2.4}$ & 
    \cellcolor{red!10!white} $77.5 \pm{2.7}$ & 
    \cellcolor{red!9!white} $77.7 \pm{2.9}$ & 
    \cellcolor{red!100!white} $53.9 \pm{7.0}$ & 
    \cellcolor{LimeGreen!3!white} $80.8 \pm{2.1}$ & 
    \cellcolor{LimeGreen!11!white} $82.7 \pm{0.6}$ & 
    \cellcolor{LimeGreen!5!white} $81.2 \pm{0.9}$ & 
    \cellcolor{LimeGreen!18!white} $\bm{84.7 \pm{1.4}}$ & 
    \cellcolor{LimeGreen!13!white} $\underline{83.4 \pm{0.8}}$ \\

10 & 
    $ 80.7 \pm1.4 $ & 
    \cellcolor{red!36!white} $71.8 \pm{14.5}$ & 
    \cellcolor{red!6!white} $79.3 \pm{3.3}$ & 
    \cellcolor{LimeGreen!16!white} $84.7 \pm{1.6}$ & 
    \cellcolor{red!2!white} $80.3 \pm{3.7}$ & 
    \cellcolor{red!2!white} $80.3 \pm{2.8}$ & 
    \cellcolor{red!80!white} $60.8 \pm{6.3}$ & 
    \cellcolor{LimeGreen!12!white} $83.7 \pm{0.6}$ & 
    \cellcolor{LimeGreen!11!white} $83.4 \pm{0.7}$ & 
    \cellcolor{LimeGreen!14!white} $84.2 \pm{2.0}$ & 
    \cellcolor{LimeGreen!25!white} $\bm{87.0 \pm{0.5}}$ & 
    \cellcolor{LimeGreen!17!white} $\underline{85.0 \pm{0.9}}$ \\

12 & 
    $ 82.0 \pm2.3 $ & 
    \cellcolor{LimeGreen!4!white} $83.0 \pm{2.5}$ & 
    \cellcolor{red!10!white} $79.4 \pm{2.1}$ & 
    \cellcolor{LimeGreen!23!white} $\underline{87.6 \pm{0.4}}$ & 
    \cellcolor{LimeGreen!3!white} $82.8 \pm{3.8}$ & 
    \cellcolor{LimeGreen!6!white} $83.6 \pm{1.7}$ & 
    \cellcolor{red!65!white} $65.7 \pm{6.1}$ & 
    \cellcolor{LimeGreen!11!white} $84.7 \pm{0.9}$ & 
    \cellcolor{LimeGreen!10!white} $84.4 \pm{0.5}$ & 
    \cellcolor{LimeGreen!17!white} $86.3 \pm{1.0}$ & 
    \cellcolor{LimeGreen!24!white} $\bm{88.0 \pm{1.2}}$ & 
    \cellcolor{LimeGreen!15!white} $85.7 \pm{0.9}$ \\

14 & 
    $ 82.8 \pm2.3 $ & 
    \cellcolor{LimeGreen!4!white} $83.8 \pm{1.5}$ & 
    \cellcolor{red!3!white} $82.1 \pm{1.5}$ & 
    \cellcolor{LimeGreen!21!white} $\underline{88.0 \pm{0.4}}$ & 
    \cellcolor{LimeGreen!10!white} $85.2 \pm{2.0}$ & 
    \cellcolor{LimeGreen!8!white} $84.9 \pm{2.0}$ & 
    \cellcolor{red!58!white} $68.2 \pm{2.4}$ & 
    \cellcolor{LimeGreen!8!white} $84.7 \pm{1.5}$ & 
    \cellcolor{LimeGreen!11!white} $85.6 \pm{0.5}$ & 
    \cellcolor{LimeGreen!20!white} $87.7 \pm{0.8}$ & 
    \cellcolor{LimeGreen!26!white} $\bm{89.3 \pm{1.1}}$ & 
    \cellcolor{LimeGreen!11!white} $85.6 \pm{1.3}$ \\

16 & 
    $ 83.7 \pm2.2 $ & 
    \cellcolor{LimeGreen!2!white} $84.2 \pm{4.6}$ & 
    \cellcolor{red!7!white} $81.9 \pm{2.7}$ & 
    \cellcolor{LimeGreen!21!white} $\underline{89.0 \pm{1.0}}$ & 
    \cellcolor{LimeGreen!10!white} $86.2 \pm{1.9}$ & 
    \cellcolor{LimeGreen!8!white} $85.7 \pm{2.1}$ & 
    \cellcolor{red!53!white} $70.5 \pm{1.6}$ & 
    \cellcolor{LimeGreen!10!white} $86.2 \pm{0.6}$ & 
    \cellcolor{LimeGreen!8!white} $85.7 \pm{0.7}$ & 
    \cellcolor{LimeGreen!19!white} $88.4 \pm{1.1}$ & 
    \cellcolor{LimeGreen!24!white} $\bm{89.7 \pm{1.8}}$ & 
    \cellcolor{LimeGreen!14!white} $87.2 \pm{0.7}$ \\

18 & 
    $ 85.6 \pm1.1 $ & 
    \cellcolor{LimeGreen!3!white} $86.4 \pm{2.5}$ & 
    \cellcolor{red!6!white} $84.1 \pm{2.2}$ & 
    \cellcolor{LimeGreen!17!white} $\underline{89.9 \pm{1.1}}$ & 
    \cellcolor{red!1!white} $85.3 \pm{4.3}$ & 
    \cellcolor{LimeGreen!4!white} $86.7 \pm{1.3}$ & 
    \cellcolor{red!49!white} $73.3 \pm{4.4}$ & 
    \cellcolor{LimeGreen!6!white} $87.1 \pm{0.3}$ & 
    \cellcolor{red!2!white} $85.2 \pm{0.4}$ & 
    \cellcolor{LimeGreen!14!white} $89.2 \pm{0.9}$ & 
    \cellcolor{LimeGreen!20!white} $\bm{90.5 \pm{1.0}}$ & 
    \cellcolor{LimeGreen!7!white} $87.3 \pm{0.8}$ \\

20 & 
    $ 85.4 \pm3.1 $ & 
    \cellcolor{LimeGreen!9!white} $87.6 \pm{1.5}$ & 
    \cellcolor{red!2!white} $84.9 \pm{3.7}$ & 
    \cellcolor{LimeGreen!23!white} $\underline{91.2 \pm{0.3}}$ & 
    \cellcolor{LimeGreen!11!white} $88.1 \pm{1.4}$ & 
    \cellcolor{LimeGreen!10!white} $87.8 \pm{1.7}$ & 
    \cellcolor{red!44!white} $74.4 \pm{2.3}$ & 
    \cellcolor{LimeGreen!11!white} $88.3 \pm{0.4}$ & 
    \cellcolor{LimeGreen!3!white} $86.2 \pm{0.3}$ & 
    \cellcolor{LimeGreen!18!white} $89.8 \pm{0.9}$ & 
    \cellcolor{LimeGreen!23!white} $\bm{91.2 \pm{0.8}}$ & 
    \cellcolor{LimeGreen!10!white} $87.8 \pm{0.5}$ \\

    \midrule
    %%%%% Diabetic Retinopathy
    \multicolumn{12}{c}{Diabetic Retinopathy} \\
    \midrule
1 & 
    $ 43.3 \pm11.6 $ & 
    \cellcolor{LimeGreen!0!white} $43.3 \pm{11.6}$ & 
    \cellcolor{LimeGreen!0!white} $43.3 \pm{11.6}$ & 
    \cellcolor{LimeGreen!0!white} $43.3 \pm{11.6}$ & 
    \cellcolor{LimeGreen!0!white} $43.3 \pm{11.6}$ & 
    \cellcolor{LimeGreen!0!white} $43.3 \pm{11.6}$ & 
    \cellcolor{LimeGreen!0!white} $43.3 \pm{11.6}$ & 
    \cellcolor{LimeGreen!14!white} $46.9 \pm{4.0}$ & 
    \cellcolor{LimeGreen!52!white} $\underline{56.3 \pm{1.1}}$ & 
    \cellcolor{LimeGreen!0!white} $43.3 \pm{11.6}$ & 
    \cellcolor{LimeGreen!0!white} $43.3 \pm{11.6}$ & 
    \cellcolor{LimeGreen!56!white} $\bm{57.2 \pm{0.9}}$ \\

2 & 
    $ 51.0 \pm4.4 $ & 
    \cellcolor{red!29!white} $43.6 \pm{6.1}$ & 
    \cellcolor{red!24!white} $44.9 \pm{8.9}$ & 
    \cellcolor{red!12!white} $47.9 \pm{3.1}$ & 
    \cellcolor{red!40!white} $40.9 \pm{9.5}$ & 
    \cellcolor{red!22!white} $45.6 \pm{10.0}$ & 
    \cellcolor{red!35!white} $42.2 \pm{8.5}$ & 
    \cellcolor{LimeGreen!10!white} $\underline{53.4 \pm{3.3}}$ & 
    \cellcolor{LimeGreen!9!white} $53.2 \pm{1.2}$ & 
    \cellcolor{red!8!white} $48.9 \pm{6.0}$ & 
    \cellcolor{LimeGreen!5!white} $52.2 \pm{3.6}$ & 
    \cellcolor{LimeGreen!27!white} $\bm{57.7 \pm{4.0}}$ \\

4 & 
    $ 54.2 \pm3.6 $ & 
    \cellcolor{red!7!white} $52.6 \pm{6.8}$ & 
    \cellcolor{red!8!white} $52.3 \pm{6.8}$ & 
    \cellcolor{LimeGreen!5!white} $55.5 \pm{2.5}$ & 
    \cellcolor{red!5!white} $53.0 \pm{4.5}$ & 
    \cellcolor{LimeGreen!15!white} $58.1 \pm{3.1}$ & 
    \cellcolor{red!35!white} $45.5 \pm{7.3}$ & 
    \cellcolor{LimeGreen!22!white} $\underline{59.7 \pm{4.9}}$ & 
    \cellcolor{LimeGreen!11!white} $57.0 \pm{1.0}$ & 
    \cellcolor{LimeGreen!11!white} $57.0 \pm{4.4}$ & 
    \cellcolor{LimeGreen!18!white} $58.8 \pm{3.1}$ & 
    \cellcolor{LimeGreen!28!white} $\bm{61.2 \pm{2.1}}$ \\

6 & 
    $ 58.1 \pm2.2 $ & 
    \cellcolor{red!7!white} $56.4 \pm{4.6}$ & 
    \cellcolor{red!4!white} $57.1 \pm{4.7}$ & 
    \cellcolor{LimeGreen!3!white} $59.0 \pm{3.0}$ & 
    \cellcolor{red!4!white} $57.2 \pm{5.6}$ & 
    \cellcolor{red!1!white} $57.8 \pm{1.6}$ & 
    \cellcolor{red!37!white} $48.8 \pm{4.8}$ & 
    \cellcolor{LimeGreen!17!white} $62.4 \pm{3.4}$ & 
    \cellcolor{LimeGreen!16!white} $62.1 \pm{1.8}$ & 
    \cellcolor{LimeGreen!6!white} $59.7 \pm{2.6}$ & 
    \cellcolor{LimeGreen!19!white} $\bm{62.9 \pm{2.2}}$ & 
    \cellcolor{LimeGreen!19!white} $\underline{62.8 \pm{3.1}}$ \\

8 & 
    $ 59.7 \pm2.5 $ & 
    \cellcolor{red!7!white} $58.0 \pm{1.9}$ & 
    \cellcolor{red!8!white} $57.6 \pm{5.7}$ & 
    \cellcolor{LimeGreen!3!white} $60.4 \pm{2.6}$ & 
    \cellcolor{red!4!white} $58.7 \pm{2.8}$ & 
    \cellcolor{LimeGreen!5!white} $60.9 \pm{2.4}$ & 
    \cellcolor{red!51!white} $46.9 \pm{3.7}$ & 
    \cellcolor{LimeGreen!11!white} $62.5 \pm{2.1}$ & 
    \cellcolor{LimeGreen!3!white} $60.4 \pm{0.6}$ & 
    \cellcolor{LimeGreen!12!white} $62.6 \pm{1.7}$ & 
    \cellcolor{LimeGreen!15!white} $\underline{63.5 \pm{3.0}}$ & 
    \cellcolor{LimeGreen!21!white} $\bm{64.9 \pm{0.7}}$ \\

10 & 
    $ 63.1 \pm1.0 $ & 
    \cellcolor{red!18!white} $58.6 \pm{3.0}$ & 
    \cellcolor{red!22!white} $57.5 \pm{6.7}$ & 
    \cellcolor{red!2!white} $62.5 \pm{1.8}$ & 
    \cellcolor{red!11!white} $60.4 \pm{5.5}$ & 
    \cellcolor{red!5!white} $61.9 \pm{1.8}$ & 
    \cellcolor{red!72!white} $45.1 \pm{6.3}$ & 
    \cellcolor{LimeGreen!2!white} $63.5 \pm{1.7}$ & 
    \cellcolor{LimeGreen!0!white} $63.1 \pm{0.6}$ & 
    \cellcolor{red!2!white} $62.5 \pm{2.8}$ & 
    \cellcolor{LimeGreen!6!white} $\bm{64.6 \pm{2.8}}$ & 
    \cellcolor{LimeGreen!5!white} $\underline{64.4 \pm{1.0}}$ \\

12 & 
    $ 64.0 \pm2.2 $ & 
    \cellcolor{red!19!white} $59.2 \pm{1.7}$ & 
    \cellcolor{red!19!white} $59.1 \pm{8.2}$ & 
    \cellcolor{red!5!white} $62.9 \pm{3.5}$ & 
    \cellcolor{red!17!white} $59.8 \pm{4.2}$ & 
    \cellcolor{red!1!white} $63.7 \pm{1.6}$ & 
    \cellcolor{red!49!white} $51.7 \pm{1.7}$ & 
    \cellcolor{LimeGreen!7!white} $\bm{65.7 \pm{1.4}}$ & 
    \cellcolor{red!9!white} $61.8 \pm{0.7}$ & 
    \cellcolor{red!3!white} $63.2 \pm{3.6}$ & 
    \cellcolor{LimeGreen!5!white} $\underline{65.3 \pm{3.0}}$ & 
    \cellcolor{LimeGreen!5!white} $65.3 \pm{1.9}$ \\

14 & 
    $ 64.7 \pm1.5 $ & 
    \cellcolor{red!23!white} $59.0 \pm{4.8}$ & 
    \cellcolor{red!23!white} $58.8 \pm{5.8}$ & 
    \cellcolor{red!1!white} $64.5 \pm{2.7}$ & 
    \cellcolor{red!7!white} $63.0 \pm{3.4}$ & 
    \cellcolor{red!5!white} $63.4 \pm{2.7}$ & 
    \cellcolor{red!51!white} $51.8 \pm{3.6}$ & 
    \cellcolor{LimeGreen!4!white} $\bm{65.7 \pm{2.5}}$ & 
    \cellcolor{red!7!white} $62.8 \pm{1.4}$ & 
    \cellcolor{red!5!white} $63.4 \pm{2.0}$ & 
    \cellcolor{red!2!white} $64.3 \pm{2.0}$ & 
    \cellcolor{LimeGreen!2!white} $\underline{65.2 \pm{1.7}}$ \\

16 & 
    $ 65.8 \pm1.6 $ & 
    \cellcolor{red!29!white} $58.6 \pm{4.7}$ & 
    \cellcolor{red!18!white} $61.2 \pm{5.7}$ & 
    \cellcolor{red!12!white} $62.8 \pm{4.4}$ & 
    \cellcolor{red!10!white} $63.3 \pm{3.3}$ & 
    \cellcolor{red!4!white} $64.8 \pm{1.9}$ & 
    \cellcolor{red!51!white} $53.0 \pm{3.4}$ & 
    \cellcolor{LimeGreen!0!white} $\underline{65.9 \pm{0.9}}$ & 
    \cellcolor{red!6!white} $64.3 \pm{1.2}$ & 
    \cellcolor{red!8!white} $63.9 \pm{1.9}$ & 
    \cellcolor{red!3!white} $65.0 \pm{2.2}$ & 
    \cellcolor{LimeGreen!1!white} $\bm{66.1 \pm{1.6}}$ \\

18 & 
    $ 65.4 \pm1.5 $ & 
    \cellcolor{red!20!white} $60.3 \pm{4.2}$ & 
    \cellcolor{red!17!white} $61.1 \pm{5.5}$ & 
    \cellcolor{red!4!white} $64.4 \pm{3.4}$ & 
    \cellcolor{red!7!white} $63.8 \pm{2.2}$ & 
    \cellcolor{red!4!white} $64.4 \pm{1.3}$ & 
    \cellcolor{red!51!white} $52.7 \pm{4.1}$ & 
    \cellcolor{LimeGreen!4!white} $\underline{66.5 \pm{1.2}}$ & 
    \cellcolor{red!7!white} $63.8 \pm{0.3}$ & 
    \cellcolor{red!5!white} $64.2 \pm{3.0}$ & 
    \cellcolor{LimeGreen!2!white} $66.0 \pm{1.7}$ & 
    \cellcolor{LimeGreen!5!white} $\bm{66.7 \pm{1.2}}$ \\

20 & 
    $ 65.8 \pm0.7 $ & 
    \cellcolor{red!19!white} $61.1 \pm{3.0}$ & 
    \cellcolor{red!16!white} $61.7 \pm{3.3}$ & 
    \cellcolor{red!1!white} $65.5 \pm{3.1}$ & 
    \cellcolor{red!2!white} $65.4 \pm{1.9}$ & 
    \cellcolor{red!2!white} $65.3 \pm{1.3}$ & 
    \cellcolor{red!46!white} $54.2 \pm{3.1}$ & 
    \cellcolor{red!3!white} $65.0 \pm{2.2}$ & 
    \cellcolor{red!12!white} $62.7 \pm{0.5}$ & 
    \cellcolor{LimeGreen!0!white} $65.8 \pm{3.2}$ & 
    \cellcolor{LimeGreen!2!white} $\bm{66.4 \pm{2.2}}$ & 
    \cellcolor{LimeGreen!2!white} $\underline{66.2 \pm{0.9}}$ \\

    \midrule
    %%%%% IICBU Hela
    \multicolumn{12}{c}{IICBU Hela} \\
    \midrule
   1 & 
    $ 26.5 \pm4.6 $ & 
    \cellcolor{LimeGreen!0!white} $26.5 \pm{4.6}$ & 
    \cellcolor{LimeGreen!0!white} $26.5 \pm{4.6}$ & 
    \cellcolor{LimeGreen!0!white} $26.5 \pm{4.6}$ & 
    \cellcolor{LimeGreen!0!white} $26.5 \pm{4.6}$ & 
    \cellcolor{LimeGreen!0!white} $26.5 \pm{4.6}$ & 
    \cellcolor{LimeGreen!0!white} $26.5 \pm{4.6}$ & 
    \cellcolor{LimeGreen!56!white} $\bm{40.5 \pm{1.8}}$ & 
    \cellcolor{red!29!white} $19.2 \pm{2.8}$ & 
    \cellcolor{LimeGreen!0!white} $26.5 \pm{4.6}$ & 
    \cellcolor{LimeGreen!0!white} $26.5 \pm{4.6}$ & 
    \cellcolor{LimeGreen!42!white} $\underline{37.0 \pm{3.9}}$ \\

2 & 
    $ 42.1 \pm4.1 $ & 
    \cellcolor{red!32!white} $34.0 \pm{3.0}$ & 
    \cellcolor{red!43!white} $31.3 \pm{6.5}$ & 
    \cellcolor{red!7!white} $40.2 \pm{6.7}$ & 
    \cellcolor{red!29!white} $34.8 \pm{8.2}$ & 
    \cellcolor{red!23!white} $36.4 \pm{5.7}$ & 
    \cellcolor{red!9!white} $39.8 \pm{4.0}$ & 
    \cellcolor{LimeGreen!6!white} $43.7 \pm{3.1}$ & 
    \cellcolor{red!48!white} $30.1 \pm{7.3}$ & 
    \cellcolor{red!3!white} $41.4 \pm{4.2}$ & 
    \cellcolor{LimeGreen!12!white} $\underline{45.0 \pm{2.4}}$ & 
    \cellcolor{LimeGreen!18!white} $\bm{46.7 \pm{4.8}}$ \\

4 & 
    $ 51.3 \pm3.5 $ & 
    \cellcolor{red!29!white} $44.2 \pm{9.8}$ & 
    \cellcolor{red!52!white} $38.3 \pm{2.9}$ & 
    \cellcolor{LimeGreen!7!white} $53.2 \pm{3.9}$ & 
    \cellcolor{red!8!white} $49.2 \pm{6.1}$ & 
    \cellcolor{red!6!white} $49.8 \pm{1.8}$ & 
    \cellcolor{red!36!white} $42.4 \pm{3.5}$ & 
    \cellcolor{LimeGreen!5!white} $52.5 \pm{2.9}$ & 
    \cellcolor{red!6!white} $49.9 \pm{2.2}$ & 
    \cellcolor{red!8!white} $49.4 \pm{2.4}$ & 
    \cellcolor{LimeGreen!8!white} $\underline{53.4 \pm{6.6}}$ & 
    \cellcolor{LimeGreen!14!white} $\bm{54.8 \pm{3.1}}$ \\

6 & 
    $ 56.5 \pm2.7 $ & 
    \cellcolor{red!17!white} $52.4 \pm{6.8}$ & 
    \cellcolor{red!31!white} $48.9 \pm{5.8}$ & 
    \cellcolor{LimeGreen!13!white} $59.9 \pm{3.4}$ & 
    \cellcolor{red!16!white} $52.6 \pm{3.9}$ & 
    \cellcolor{LimeGreen!14!white} $\underline{60.1 \pm{2.5}}$ & 
    \cellcolor{red!44!white} $45.4 \pm{3.8}$ & 
    \cellcolor{LimeGreen!11!white} $59.3 \pm{3.7}$ & 
    \cellcolor{red!27!white} $49.7 \pm{1.4}$ & 
    \cellcolor{LimeGreen!5!white} $57.8 \pm{3.9}$ & 
    \cellcolor{LimeGreen!3!white} $57.3 \pm{4.5}$ & 
    \cellcolor{LimeGreen!20!white} $\bm{61.5 \pm{2.1}}$ \\

8 & 
    $ 60.5 \pm5.9 $ & 
    \cellcolor{red!6!white} $58.8 \pm{8.9}$ & 
    \cellcolor{red!21!white} $55.3 \pm{9.3}$ & 
    \cellcolor{LimeGreen!16!white} $\bm{64.5 \pm{1.6}}$ & 
    \cellcolor{red!12!white} $57.6 \pm{1.8}$ & 
    \cellcolor{LimeGreen!16!white} $\underline{64.4 \pm{3.5}}$ & 
    \cellcolor{red!49!white} $48.2 \pm{2.3}$ & 
    \cellcolor{LimeGreen!12!white} $63.6 \pm{4.3}$ & 
    \cellcolor{red!17!white} $56.3 \pm{1.6}$ & 
    \cellcolor{red!4!white} $59.5 \pm{3.4}$ & 
    \cellcolor{LimeGreen!14!white} $63.9 \pm{5.6}$ & 
    \cellcolor{LimeGreen!15!white} $64.3 \pm{4.1}$ \\

10 & 
    $ 61.3 \pm3.0 $ & 
    \cellcolor{LimeGreen!2!white} $61.7 \pm{10.7}$ & 
    \cellcolor{red!5!white} $60.1 \pm{8.4}$ & 
    \cellcolor{LimeGreen!30!white} $\bm{68.8 \pm{1.8}}$ & 
    \cellcolor{LimeGreen!11!white} $63.9 \pm{1.5}$ & 
    \cellcolor{LimeGreen!24!white} $67.3 \pm{3.1}$ & 
    \cellcolor{red!37!white} $52.0 \pm{0.9}$ & 
    \cellcolor{LimeGreen!7!white} $63.1 \pm{3.2}$ & 
    \cellcolor{red!8!white} $59.3 \pm{3.0}$ & 
    \cellcolor{LimeGreen!12!white} $64.4 \pm{2.1}$ & 
    \cellcolor{LimeGreen!20!white} $66.2 \pm{4.9}$ & 
    \cellcolor{LimeGreen!24!white} $\underline{67.3 \pm{2.2}}$ \\

12 & 
    $ 64.9 \pm4.3 $ & 
    \cellcolor{LimeGreen!0!white} $65.0 \pm{9.7}$ & 
    \cellcolor{red!14!white} $61.3 \pm{5.6}$ & 
    \cellcolor{LimeGreen!21!white} $\underline{70.1 \pm{4.3}}$ & 
    \cellcolor{red!2!white} $64.3 \pm{1.4}$ & 
    \cellcolor{LimeGreen!29!white} $\bm{72.0 \pm{2.8}}$ & 
    \cellcolor{red!41!white} $54.7 \pm{3.0}$ & 
    \cellcolor{LimeGreen!6!white} $66.5 \pm{4.9}$ & 
    \cellcolor{red!29!white} $57.7 \pm{2.1}$ & 
    \cellcolor{LimeGreen!13!white} $68.1 \pm{2.4}$ & 
    \cellcolor{LimeGreen!18!white} $69.2 \pm{5.0}$ & 
    \cellcolor{LimeGreen!18!white} $69.5 \pm{2.7}$ \\

14 & 
    $ 66.5 \pm4.1 $ & 
    \cellcolor{red!0!white} $66.4 \pm{7.2}$ & 
    \cellcolor{red!11!white} $63.8 \pm{6.3}$ & 
    \cellcolor{LimeGreen!21!white} $\underline{71.7 \pm{3.0}}$ & 
    \cellcolor{LimeGreen!1!white} $66.8 \pm{4.5}$ & 
    \cellcolor{LimeGreen!25!white} $\bm{72.8 \pm{3.1}}$ & 
    \cellcolor{red!43!white} $55.6 \pm{2.8}$ & 
    \cellcolor{LimeGreen!5!white} $67.7 \pm{5.2}$ & 
    \cellcolor{red!18!white} $62.1 \pm{2.6}$ & 
    \cellcolor{LimeGreen!12!white} $69.5 \pm{2.2}$ & 
    \cellcolor{LimeGreen!20!white} $71.6 \pm{5.9}$ & 
    \cellcolor{LimeGreen!20!white} $71.6 \pm{1.7}$ \\

16 & 
    $ 68.4 \pm3.2 $ & 
    \cellcolor{LimeGreen!7!white} $70.2 \pm{5.0}$ & 
    \cellcolor{red!12!white} $65.3 \pm{7.3}$ & 
    \cellcolor{LimeGreen!24!white} $\bm{74.3 \pm{1.3}}$ & 
    \cellcolor{LimeGreen!4!white} $69.4 \pm{4.8}$ & 
    \cellcolor{LimeGreen!20!white} $\underline{73.5 \pm{2.8}}$ & 
    \cellcolor{red!36!white} $59.5 \pm{2.0}$ & 
    \cellcolor{LimeGreen!1!white} $68.7 \pm{4.5}$ & 
    \cellcolor{red!18!white} $63.9 \pm{3.0}$ & 
    \cellcolor{LimeGreen!18!white} $72.9 \pm{2.1}$ & 
    \cellcolor{LimeGreen!16!white} $72.4 \pm{4.0}$ & 
    \cellcolor{LimeGreen!15!white} $72.1 \pm{1.3}$ \\

18 & 
    $ 68.6 \pm2.2 $ & 
    \cellcolor{red!2!white} $68.0 \pm{5.7}$ & 
    \cellcolor{red!20!white} $63.5 \pm{4.3}$ & 
    \cellcolor{LimeGreen!25!white} $\underline{74.9 \pm{1.7}}$ & 
    \cellcolor{LimeGreen!6!white} $69.9 \pm{1.0}$ & 
    \cellcolor{LimeGreen!31!white} $\bm{76.3 \pm{3.1}}$ & 
    \cellcolor{red!33!white} $60.2 \pm{2.8}$ & 
    \cellcolor{LimeGreen!8!white} $70.5 \pm{1.1}$ & 
    \cellcolor{red!18!white} $64.0 \pm{1.7}$ & 
    \cellcolor{LimeGreen!21!white} $73.8 \pm{1.5}$ & 
    \cellcolor{LimeGreen!25!white} $74.8 \pm{3.5}$ & 
    \cellcolor{LimeGreen!22!white} $74.0 \pm{2.3}$ \\

20 & 
    $ 71.3 \pm2.5 $ & 
    \cellcolor{LimeGreen!0!white} $71.4 \pm{5.0}$ & 
    \cellcolor{red!23!white} $65.5 \pm{5.7}$ & 
    \cellcolor{LimeGreen!13!white} $74.7 \pm{1.3}$ & 
    \cellcolor{LimeGreen!9!white} $73.5 \pm{4.0}$ & 
    \cellcolor{LimeGreen!24!white} $\bm{77.2 \pm{1.9}}$ & 
    \cellcolor{red!35!white} $62.5 \pm{2.1}$ & 
    \cellcolor{red!8!white} $69.4 \pm{2.0}$ & 
    \cellcolor{red!12!white} $68.3 \pm{1.4}$ & 
    \cellcolor{LimeGreen!11!white} $74.0 \pm{3.1}$ & 
    \cellcolor{LimeGreen!21!white} $\underline{76.6 \pm{3.5}}$ & 
    \cellcolor{LimeGreen!8!white} $73.3 \pm{2.0}$ \\

    \midrule
    %%%%% Skin Cancer aka HAM10000
    \multicolumn{12}{c}{Skin cancer} \\
    \midrule
1 & 
    $ 48.6 \pm3.4 $ & 
    \cellcolor{LimeGreen!0!white} $48.6 \pm{3.4}$ & 
    \cellcolor{LimeGreen!0!white} $48.6 \pm{3.4}$ & 
    \cellcolor{LimeGreen!0!white} $48.6 \pm{3.4}$ & 
    \cellcolor{LimeGreen!0!white} $48.6 \pm{3.4}$ & 
    \cellcolor{LimeGreen!0!white} $48.6 \pm{3.4}$ & 
    \cellcolor{LimeGreen!0!white} $48.6 \pm{3.4}$ & 
    \cellcolor{red!60!white} $33.7 \pm{3.7}$ & 
    \cellcolor{red!100!white} $17.3 \pm{11.3}$ & 
    \cellcolor{LimeGreen!0!white} $48.6 \pm{3.4}$ & 
    \cellcolor{LimeGreen!0!white} $48.6 \pm{3.4}$ & 
    \cellcolor{red!13!white} $45.5 \pm{15.6}$ \\

2 & 
    $ 51.4 \pm6.8 $ & 
    \cellcolor{LimeGreen!7!white} $53.0 \pm{4.8}$ & 
    \cellcolor{red!5!white} $50.1 \pm{7.9}$ & 
    \cellcolor{LimeGreen!3!white} $52.2 \pm{3.3}$ & 
    \cellcolor{LimeGreen!8!white} $53.3 \pm{9.8}$ & 
    \cellcolor{LimeGreen!2!white} $51.8 \pm{7.6}$ & 
    \cellcolor{LimeGreen!2!white} $51.9 \pm{11.8}$ & 
    \cellcolor{red!11!white} $48.7 \pm{2.0}$ & 
    \cellcolor{red!100!white} $14.2 \pm{15.8}$ & 
    \cellcolor{LimeGreen!19!white} $\bm{56.2 \pm{4.4}}$ & 
    \cellcolor{LimeGreen!5!white} $52.6 \pm{1.5}$ & 
    \cellcolor{LimeGreen!11!white} $\underline{54.1 \pm{7.0}}$ \\

4 & 
    $ 49.8 \pm8.0 $ & 
    \cellcolor{LimeGreen!21!white} $55.2 \pm{6.3}$ & 
    \cellcolor{LimeGreen!12!white} $52.9 \pm{6.5}$ & 
    \cellcolor{LimeGreen!30!white} $57.4 \pm{5.0}$ & 
    \cellcolor{LimeGreen!31!white} $57.6 \pm{6.9}$ & 
    \cellcolor{LimeGreen!36!white} $\underline{58.8 \pm{3.5}}$ & 
    \cellcolor{LimeGreen!26!white} $56.3 \pm{4.4}$ & 
    \cellcolor{LimeGreen!17!white} $54.2 \pm{3.3}$ & 
    \cellcolor{red!80!white} $29.7 \pm{17.3}$ & 
    \cellcolor{LimeGreen!38!white} $\bm{59.2 \pm{3.6}}$ & 
    \cellcolor{LimeGreen!22!white} $55.4 \pm{3.4}$ & 
    \cellcolor{LimeGreen!34!white} $58.3 \pm{5.0}$ \\

6 & 
    $ 53.9 \pm5.7 $ & 
    \cellcolor{LimeGreen!16!white} $57.9 \pm{5.7}$ & 
    \cellcolor{LimeGreen!2!white} $54.4 \pm{6.4}$ & 
    \cellcolor{LimeGreen!23!white} $59.6 \pm{5.2}$ & 
    \cellcolor{LimeGreen!32!white} $\underline{61.9 \pm{3.8}}$ & 
    \cellcolor{LimeGreen!26!white} $60.5 \pm{2.4}$ & 
    \cellcolor{LimeGreen!30!white} $61.3 \pm{4.0}$ & 
    \cellcolor{red!4!white} $52.9 \pm{4.4}$ & 
    \cellcolor{LimeGreen!39!white} $\bm{63.8 \pm{2.0}}$ & 
    \cellcolor{LimeGreen!30!white} $61.5 \pm{3.6}$ & 
    \cellcolor{LimeGreen!3!white} $54.6 \pm{5.2}$ & 
    \cellcolor{LimeGreen!29!white} $61.3 \pm{5.5}$ \\

8 & 
    $ 55.5 \pm3.6 $ & 
    \cellcolor{LimeGreen!17!white} $59.7 \pm{4.1}$ & 
    \cellcolor{LimeGreen!3!white} $56.3 \pm{7.5}$ & 
    \cellcolor{LimeGreen!28!white} $62.7 \pm{3.5}$ & 
    \cellcolor{LimeGreen!33!white} $\bm{63.9 \pm{3.4}}$ & 
    \cellcolor{LimeGreen!26!white} $62.2 \pm{3.7}$ & 
    \cellcolor{LimeGreen!24!white} $61.5 \pm{6.2}$ & 
    \cellcolor{LimeGreen!3!white} $56.4 \pm{2.3}$ & 
    \cellcolor{red!15!white} $51.9 \pm{13.0}$ & 
    \cellcolor{LimeGreen!28!white} $62.6 \pm{3.8}$ & 
    \cellcolor{LimeGreen!4!white} $56.5 \pm{5.9}$ & 
    \cellcolor{LimeGreen!32!white} $\underline{63.6 \pm{2.3}}$ \\

10 & 
    $ 58.6 \pm1.8 $ & 
    \cellcolor{LimeGreen!11!white} $61.2 \pm{3.6}$ & 
    \cellcolor{LimeGreen!2!white} $59.0 \pm{5.7}$ & 
    \cellcolor{LimeGreen!19!white} $63.3 \pm{2.4}$ & 
    \cellcolor{LimeGreen!27!white} $\bm{65.4 \pm{2.6}}$ & 
    \cellcolor{LimeGreen!21!white} $63.8 \pm{2.6}$ & 
    \cellcolor{LimeGreen!14!white} $62.0 \pm{4.5}$ & 
    \cellcolor{red!6!white} $57.0 \pm{3.0}$ & 
    \cellcolor{LimeGreen!3!white} $59.3 \pm{9.1}$ & 
    \cellcolor{LimeGreen!22!white} $64.1 \pm{3.6}$ & 
    \cellcolor{LimeGreen!1!white} $58.9 \pm{6.0}$ & 
    \cellcolor{LimeGreen!23!white} $\underline{64.4 \pm{2.4}}$ \\

12 & 
    $ 58.9 \pm1.3 $ & 
    \cellcolor{LimeGreen!14!white} $62.4 \pm{3.5}$ & 
    \cellcolor{LimeGreen!5!white} $60.3 \pm{5.8}$ & 
    \cellcolor{LimeGreen!20!white} $63.9 \pm{2.5}$ & 
    \cellcolor{LimeGreen!32!white} $\bm{66.9 \pm{2.3}}$ & 
    \cellcolor{LimeGreen!28!white} $65.8 \pm{1.9}$ & 
    \cellcolor{LimeGreen!24!white} $65.0 \pm{2.3}$ & 
    \cellcolor{red!4!white} $58.0 \pm{2.4}$ & 
    \cellcolor{LimeGreen!5!white} $60.2 \pm{11.8}$ & 
    \cellcolor{LimeGreen!29!white} $\underline{66.1 \pm{2.6}}$ & 
    \cellcolor{LimeGreen!4!white} $60.0 \pm{5.5}$ & 
    \cellcolor{LimeGreen!28!white} $66.0 \pm{1.7}$ \\

14 & 
    $ 60.0 \pm2.1 $ & 
    \cellcolor{LimeGreen!16!white} $63.9 \pm{3.5}$ & 
    \cellcolor{LimeGreen!5!white} $61.2 \pm{7.2}$ & 
    \cellcolor{LimeGreen!23!white} $65.7 \pm{2.9}$ & 
    \cellcolor{LimeGreen!32!white} $\bm{68.0 \pm{1.7}}$ & 
    \cellcolor{LimeGreen!29!white} $67.1 \pm{0.6}$ & 
    \cellcolor{LimeGreen!21!white} $65.1 \pm{2.8}$ & 
    \cellcolor{red!6!white} $58.5 \pm{3.2}$ & 
    \cellcolor{LimeGreen!14!white} $63.4 \pm{5.2}$ & 
    \cellcolor{LimeGreen!29!white} $\underline{67.1 \pm{2.0}}$ & 
    \cellcolor{LimeGreen!8!white} $61.8 \pm{5.0}$ & 
    \cellcolor{LimeGreen!27!white} $66.7 \pm{1.9}$ \\

16 & 
    $ 60.4 \pm1.8 $ & 
    \cellcolor{LimeGreen!18!white} $65.0 \pm{2.8}$ & 
    \cellcolor{LimeGreen!18!white} $64.8 \pm{4.5}$ & 
    \cellcolor{LimeGreen!29!white} $\underline{67.6 \pm{2.4}}$ & 
    \cellcolor{LimeGreen!27!white} $67.0 \pm{2.6}$ & 
    \cellcolor{LimeGreen!27!white} $67.1 \pm{1.4}$ & 
    \cellcolor{LimeGreen!21!white} $65.5 \pm{3.3}$ & 
    \cellcolor{red!4!white} $59.4 \pm{2.2}$ & 
    \cellcolor{red!5!white} $59.1 \pm{12.7}$ & 
    \cellcolor{LimeGreen!29!white} $67.5 \pm{2.4}$ & 
    \cellcolor{LimeGreen!17!white} $64.6 \pm{3.5}$ & 
    \cellcolor{LimeGreen!32!white} $\bm{68.3 \pm{1.6}}$ \\

18 & 
    $ 60.9 \pm1.5 $ & 
    \cellcolor{LimeGreen!16!white} $65.1 \pm{3.9}$ & 
    \cellcolor{LimeGreen!8!white} $62.9 \pm{6.2}$ & 
    \cellcolor{LimeGreen!27!white} $67.7 \pm{1.7}$ & 
    \cellcolor{LimeGreen!25!white} $67.1 \pm{4.2}$ & 
    \cellcolor{LimeGreen!28!white} $67.9 \pm{1.3}$ & 
    \cellcolor{LimeGreen!15!white} $64.6 \pm{3.4}$ & 
    \cellcolor{red!1!white} $60.6 \pm{3.1}$ & 
    \cellcolor{LimeGreen!7!white} $62.7 \pm{9.6}$ & 
    \cellcolor{LimeGreen!31!white} $\underline{68.6 \pm{2.5}}$ & 
    \cellcolor{LimeGreen!23!white} $66.7 \pm{2.8}$ & 
    \cellcolor{LimeGreen!31!white} $\bm{68.6 \pm{2.2}}$ \\

20 & 
    $ 62.0 \pm1.9 $ & 
    \cellcolor{LimeGreen!16!white} $66.0 \pm{2.6}$ & 
    \cellcolor{LimeGreen!21!white} $67.3 \pm{2.7}$ & 
    \cellcolor{LimeGreen!28!white} $68.9 \pm{1.5}$ & 
    \cellcolor{LimeGreen!29!white} $\underline{69.4 \pm{2.2}}$ & 
    \cellcolor{LimeGreen!26!white} $68.7 \pm{0.7}$ & 
    \cellcolor{LimeGreen!11!white} $64.8 \pm{3.6}$ & 
    \cellcolor{red!6!white} $60.6 \pm{3.2}$ & 
    \cellcolor{LimeGreen!15!white} $65.8 \pm{4.2}$ & 
    \cellcolor{LimeGreen!30!white} $\bm{69.5 \pm{1.9}}$ & 
    \cellcolor{LimeGreen!23!white} $67.7 \pm{2.8}$ & 
    \cellcolor{LimeGreen!27!white} $68.8 \pm{1.4}$ \\

\midrule
    %%%%% Colorectal Histology
\multicolumn{12}{c}{Colorectal Histology} \\
\midrule

1 & 
    $ 42.7 \pm4.1 $ & 
    \cellcolor{LimeGreen!0!white} $42.7 \pm{4.1}$ & 
    \cellcolor{LimeGreen!0!white} $42.7 \pm{4.1}$ & 
    \cellcolor{LimeGreen!0!white} $42.7 \pm{4.1}$ & 
    \cellcolor{LimeGreen!0!white} $42.7 \pm{4.1}$ & 
    \cellcolor{LimeGreen!0!white} $42.7 \pm{4.1}$ & 
    \cellcolor{LimeGreen!0!white} $42.7 \pm{4.1}$ & 
    \cellcolor{LimeGreen!19!white} $\underline{47.5 \pm{5.0}}$ & 
    \cellcolor{red!40!white} $32.7 \pm{4.0}$ & 
    \cellcolor{LimeGreen!0!white} $42.7 \pm{4.1}$ & 
    \cellcolor{LimeGreen!0!white} $42.7 \pm{4.1}$ & 
    \cellcolor{LimeGreen!21!white} $\bm{47.9 \pm{5.7}}$ \\

2 & 
    $ 53.4 \pm6.3 $ & 
    \cellcolor{red!21!white} $48.1 \pm{3.5}$ & 
    \cellcolor{red!31!white} $45.6 \pm{2.0}$ & 
    \cellcolor{LimeGreen!8!white} $55.4 \pm{6.0}$ & 
    \cellcolor{red!26!white} $46.9 \pm{5.5}$ & 
    \cellcolor{red!1!white} $53.1 \pm{6.3}$ & 
    \cellcolor{red!25!white} $47.1 \pm{6.5}$ & 
    \cellcolor{LimeGreen!3!white} $54.2 \pm{4.2}$ & 
    \cellcolor{red!57!white} $39.2 \pm{1.2}$ & 
    \cellcolor{LimeGreen!15!white} $\underline{57.1 \pm{4.3}}$ & 
    \cellcolor{LimeGreen!16!white} $\bm{57.4 \pm{4.6}}$ & 
    \cellcolor{LimeGreen!9!white} $55.7 \pm{8.9}$ \\

4 & 
    $ 65.4 \pm3.0 $ & 
    \cellcolor{red!28!white} $58.5 \pm{5.4}$ & 
    \cellcolor{red!40!white} $55.4 \pm{5.1}$ & 
    \cellcolor{LimeGreen!8!white} $67.5 \pm{6.9}$ & 
    \cellcolor{red!37!white} $56.1 \pm{7.2}$ & 
    \cellcolor{LimeGreen!15!white} $69.3 \pm{5.0}$ & 
    \cellcolor{red!64!white} $49.5 \pm{4.1}$ & 
    \cellcolor{LimeGreen!6!white} $66.9 \pm{1.6}$ & 
    \cellcolor{red!83!white} $44.8 \pm{3.7}$ & 
    \cellcolor{LimeGreen!29!white} $\underline{72.7 \pm{2.4}}$ & 
    \cellcolor{LimeGreen!14!white} $68.9 \pm{5.3}$ & 
    \cellcolor{LimeGreen!35!white} $\bm{74.2 \pm{4.9}}$ \\

6 & 
    $ 68.4 \pm5.9 $ & 
    \cellcolor{LimeGreen!7!white} $70.1 \pm{8.0}$ & 
    \cellcolor{red!22!white} $63.0 \pm{5.7}$ & 
    \cellcolor{LimeGreen!23!white} $74.2 \pm{6.6}$ & 
    \cellcolor{red!17!white} $64.1 \pm{7.4}$ & 
    \cellcolor{LimeGreen!17!white} $72.7 \pm{3.0}$ & 
    \cellcolor{red!69!white} $51.2 \pm{9.1}$ & 
    \cellcolor{LimeGreen!28!white} $75.4 \pm{1.3}$ & 
    \cellcolor{red!76!white} $49.4 \pm{5.2}$ & 
    \cellcolor{LimeGreen!32!white} $\underline{76.3 \pm{2.6}}$ & 
    \cellcolor{LimeGreen!16!white} $72.5 \pm{7.8}$ & 
    \cellcolor{LimeGreen!36!white} $\bm{77.3 \pm{1.8}}$ \\

8 & 
    $ 74.7 \pm5.1 $ & 
    \cellcolor{LimeGreen!0!white} $74.8 \pm{9.1}$ & 
    \cellcolor{red!29!white} $67.5 \pm{5.6}$ & 
    \cellcolor{LimeGreen!16!white} $78.7 \pm{5.4}$ & 
    \cellcolor{red!13!white} $71.5 \pm{6.9}$ & 
    \cellcolor{LimeGreen!13!white} $78.1 \pm{1.5}$ & 
    \cellcolor{red!90!white} $52.3 \pm{4.9}$ & 
    \cellcolor{LimeGreen!8!white} $76.7 \pm{0.8}$ & 
    \cellcolor{red!100!white} $49.7 \pm{5.2}$ & 
    \cellcolor{LimeGreen!20!white} $\underline{79.7 \pm{1.5}}$ & 
    \cellcolor{LimeGreen!5!white} $76.0 \pm{7.0}$ & 
    \cellcolor{LimeGreen!24!white} $\bm{80.7 \pm{1.4}}$ \\

10 & 
    $ 76.7 \pm3.8 $ & 
    \cellcolor{LimeGreen!1!white} $76.9 \pm{8.0}$ & 
    \cellcolor{red!17!white} $72.4 \pm{8.3}$ & 
    \cellcolor{LimeGreen!18!white} $81.2 \pm{2.0}$ & 
    \cellcolor{LimeGreen!5!white} $78.0 \pm{2.8}$ & 
    \cellcolor{LimeGreen!11!white} $79.4 \pm{2.0}$ & 
    \cellcolor{red!93!white} $53.4 \pm{6.0}$ & 
    \cellcolor{LimeGreen!1!white} $76.9 \pm{3.6}$ & 
    \cellcolor{red!100!white} $51.5 \pm{4.3}$ & 
    \cellcolor{LimeGreen!26!white} $\bm{83.3 \pm{1.4}}$ & 
    \cellcolor{LimeGreen!15!white} $80.6 \pm{2.9}$ & 
    \cellcolor{LimeGreen!20!white} $\underline{81.8 \pm{1.3}}$ \\

12 & 
    $ 79.1 \pm2.5 $ & 
    \cellcolor{red!9!white} $76.9 \pm{8.5}$ & 
    \cellcolor{red!16!white} $75.1 \pm{6.6}$ & 
    \cellcolor{LimeGreen!12!white} $82.1 \pm{1.5}$ & 
    \cellcolor{LimeGreen!5!white} $80.2 \pm{0.7}$ & 
    \cellcolor{LimeGreen!9!white} $81.2 \pm{1.3}$ & 
    \cellcolor{red!92!white} $56.2 \pm{4.4}$ & 
    \cellcolor{LimeGreen!6!white} $80.6 \pm{1.6}$ & 
    \cellcolor{red!99!white} $54.3 \pm{2.4}$ & 
    \cellcolor{LimeGreen!17!white} $\bm{83.3 \pm{1.7}}$ & 
    \cellcolor{LimeGreen!14!white} $82.5 \pm{3.4}$ & 
    \cellcolor{LimeGreen!15!white} $\underline{82.8 \pm{1.1}}$ \\

14 & 
    $ 77.6 \pm5.2 $ & 
    \cellcolor{red!2!white} $77.0 \pm{7.6}$ & 
    \cellcolor{red!3!white} $76.8 \pm{7.1}$ & 
    \cellcolor{LimeGreen!26!white} $84.1 \pm{1.2}$ & 
    \cellcolor{LimeGreen!15!white} $81.2 \pm{1.8}$ & 
    \cellcolor{LimeGreen!23!white} $83.3 \pm{1.9}$ & 
    \cellcolor{red!89!white} $55.3 \pm{5.1}$ & 
    \cellcolor{LimeGreen!18!white} $81.9 \pm{1.3}$ & 
    \cellcolor{red!88!white} $55.5 \pm{4.8}$ & 
    \cellcolor{LimeGreen!27!white} $\underline{84.3 \pm{1.4}}$ & 
    \cellcolor{LimeGreen!26!white} $84.2 \pm{2.8}$ & 
    \cellcolor{LimeGreen!27!white} $\bm{84.4 \pm{1.0}}$ \\

16 & 
    $ 80.5 \pm2.7 $ & 
    \cellcolor{red!11!white} $77.8 \pm{7.0}$ & 
    \cellcolor{red!9!white} $78.2 \pm{5.3}$ & 
    \cellcolor{LimeGreen!20!white} $\bm{85.4 \pm{1.7}}$ & 
    \cellcolor{LimeGreen!8!white} $82.4 \pm{2.0}$ & 
    \cellcolor{LimeGreen!16!white} $84.4 \pm{1.1}$ & 
    \cellcolor{red!100!white} $54.2 \pm{5.8}$ & 
    \cellcolor{LimeGreen!6!white} $81.9 \pm{1.6}$ & 
    \cellcolor{red!98!white} $56.0 \pm{4.1}$ & 
    \cellcolor{LimeGreen!18!white} $84.9 \pm{1.3}$ & 
    \cellcolor{LimeGreen!20!white} $\underline{85.4 \pm{1.6}}$ & 
    \cellcolor{LimeGreen!18!white} $85.0 \pm{0.7}$ \\

18 & 
    $ 81.4 \pm2.1 $ & 
    \cellcolor{red!9!white} $79.1 \pm{6.5}$ & 
    \cellcolor{red!2!white} $80.9 \pm{5.8}$ & 
    \cellcolor{LimeGreen!19!white} $\underline{86.0 \pm{1.8}}$ & 
    \cellcolor{LimeGreen!11!white} $84.2 \pm{1.7}$ & 
    \cellcolor{LimeGreen!15!white} $85.2 \pm{1.5}$ & 
    \cellcolor{red!100!white} $55.0 \pm{6.9}$ & 
    \cellcolor{LimeGreen!9!white} $83.6 \pm{0.9}$ & 
    \cellcolor{red!62!white} $65.9 \pm{11.3}$ & 
    \cellcolor{LimeGreen!18!white} $85.8 \pm{0.8}$ & 
    \cellcolor{LimeGreen!20!white} $\bm{86.3 \pm{1.6}}$ & 
    \cellcolor{LimeGreen!17!white} $85.7 \pm{0.9}$ \\

20 & 
    $ 82.3 \pm3.0 $ & 
    \cellcolor{red!6!white} $80.9 \pm{7.0}$ & 
    \cellcolor{LimeGreen!2!white} $82.7 \pm{2.9}$ & 
    \cellcolor{LimeGreen!19!white} $\bm{87.0 \pm{0.6}}$ & 
    \cellcolor{LimeGreen!12!white} $85.4 \pm{1.7}$ & 
    \cellcolor{LimeGreen!14!white} $85.7 \pm{1.4}$ & 
    \cellcolor{red!96!white} $58.3 \pm{6.7}$ & 
    \cellcolor{LimeGreen!8!white} $84.2 \pm{0.8}$ & 
    \cellcolor{red!6!white} $80.9 \pm{2.1}$ & 
    \cellcolor{LimeGreen!12!white} $85.2 \pm{1.7}$ & 
    \cellcolor{LimeGreen!18!white} $\underline{86.8 \pm{1.1}}$ & 
    \cellcolor{LimeGreen!14!white} $85.9 \pm{0.8}$ \\

\midrule
    %%%%% Patch Camelyon
\multicolumn{12}{c}{Patch Camelyon} \\
\midrule

1 & 
    $ 52.0 \pm7.7 $ & 
    \cellcolor{LimeGreen!0!white} $52.0 \pm{7.7}$ & 
    \cellcolor{LimeGreen!0!white} $52.0 \pm{7.7}$ & 
    \cellcolor{red!0!white} $52.0 \pm{7.7}$ & 
    \cellcolor{red!0!white} $52.0 \pm{7.7}$ & 
    \cellcolor{red!0!white} $52.0 \pm{7.7}$ & 
    \cellcolor{red!0!white} $52.0 \pm{7.7}$ & 
    \cellcolor{red!18!white} $47.4 \pm{6.0}$ & 
    - &
    \cellcolor{red!0!white} $52.0 \pm{7.7}$ & 
    \cellcolor{red!0!white} $52.0 \pm{7.7}$ & 
    \cellcolor{red!17!white} $47.8 \pm{5.0}$ \\

2 & 
    $ 55.3 \pm8.4 $ & 
    \cellcolor{LimeGreen!21!white} $\bm{60.5 \pm{7.4}}$ & 
    \cellcolor{red!5!white} $54.0 \pm{11.5}$ & 
    \cellcolor{LimeGreen!4!white} $56.4 \pm{8.2}$ & 
    \cellcolor{LimeGreen!19!white} $\underline{60.2 \pm{3.0}}$ & 
    \cellcolor{red!1!white} $55.2 \pm{11.1}$ & 
    \cellcolor{LimeGreen!0!white} $55.3 \pm{7.9}$ & 
    \cellcolor{LimeGreen!4!white} $56.2 \pm{0.5}$ & 
    - &
    \cellcolor{red!23!white} $49.5 \pm{12.9}$ & 
    \cellcolor{LimeGreen!14!white} $58.9 \pm{3.9}$ & 
    \cellcolor{LimeGreen!12!white} $58.3 \pm{9.1}$ \\

4 & 
    $ 63.4 \pm7.3 $ & 
    \cellcolor{red!15!white} $59.6 \pm{13.1}$ & 
    \cellcolor{red!4!white} $62.4 \pm{4.4}$ & 
    \cellcolor{red!11!white} $60.6 \pm{11.9}$ & 
    \cellcolor{red!36!white} $54.4 \pm{6.3}$ & 
    \cellcolor{LimeGreen!11!white} $\bm{66.2 \pm{2.8}}$ & 
    \cellcolor{red!45!white} $52.3 \pm{2.5}$ & 
    \cellcolor{red!16!white} $59.5 \pm{1.0}$ & 
    - &
    \cellcolor{LimeGreen!3!white} $64.1 \pm{4.7}$ & 
    \cellcolor{LimeGreen!10!white} $\underline{66.0 \pm{2.6}}$ & 
    \cellcolor{LimeGreen!6!white} $64.9 \pm{1.7}$ \\

6 & 
    $ 62.7 \pm6.5 $ & 
    \cellcolor{red!8!white} $60.7 \pm{10.3}$ & 
    \cellcolor{LimeGreen!13!white} $\underline{65.9 \pm{2.7}}$ & 
    \cellcolor{red!5!white} $61.4 \pm{9.4}$ & 
    \cellcolor{red!27!white} $56.0 \pm{7.3}$ & 
    \cellcolor{LimeGreen!25!white} $\bm{68.9 \pm{2.2}}$ & 
    \cellcolor{red!42!white} $52.1 \pm{3.3}$ & 
    \cellcolor{red!11!white} $59.8 \pm{0.5}$ & 
    - &
    \cellcolor{red!11!white} $60.0 \pm{11.3}$ & 
    \cellcolor{LimeGreen!8!white} $64.6 \pm{1.9}$ & 
    \cellcolor{LimeGreen!10!white} $65.1 \pm{6.3}$ \\

8 & 
    $ 70.3 \pm3.9 $ & 
    \cellcolor{red!15!white} $66.6 \pm{5.2}$ & 
    \cellcolor{red!18!white} $65.9 \pm{4.0}$ & 
    \cellcolor{red!19!white} $65.6 \pm{4.2}$ & 
    \cellcolor{red!51!white} $57.5 \pm{3.0}$ & 
    \cellcolor{red!2!white} $\underline{69.9 \pm{3.1}}$ & 
    \cellcolor{red!68!white} $53.2 \pm{2.6}$ & 
    \cellcolor{red!41!white} $60.1 \pm{1.0}$ & 
    - &
    \cellcolor{red!22!white} $64.8 \pm{6.9}$ & 
    \cellcolor{red!36!white} $61.3 \pm{6.9}$ & 
    \cellcolor{red!18!white} $65.8 \pm{3.7}$ \\

10 & 
    $ 68.9 \pm4.2 $ & 
    \cellcolor{red!6!white} $67.5 \pm{3.7}$ & 
    \cellcolor{red!1!white} $68.6 \pm{4.7}$ & 
    \cellcolor{red!19!white} $64.2 \pm{5.4}$ & 
    \cellcolor{red!34!white} $60.3 \pm{2.8}$ & 
    \cellcolor{LimeGreen!11!white} $\bm{71.7 \pm{1.5}}$ & 
    \cellcolor{red!73!white} $50.8 \pm{2.6}$ & 
    \cellcolor{red!34!white} $60.3 \pm{0.8}$ & 
    - &
    \cellcolor{red!24!white} $62.9 \pm{10.8}$ & 
    \cellcolor{red!13!white} $65.6 \pm{9.7}$ & 
    \cellcolor{red!19!white} $64.1 \pm{5.1}$ \\

12 & 
    $ 71.5 \pm4.1 $ & 
    \cellcolor{red!9!white} $69.2 \pm{4.9}$ & 
    \cellcolor{red!10!white} $69.1 \pm{4.1}$ & 
    \cellcolor{red!24!white} $65.6 \pm{2.8}$ & 
    \cellcolor{red!41!white} $61.1 \pm{4.0}$ & 
    \cellcolor{red!8!white} $\underline{69.5 \pm{4.9}}$ & 
    \cellcolor{red!77!white} $52.3 \pm{5.4}$ & 
    \cellcolor{red!43!white} $60.8 \pm{0.9}$ & 
    - &
    \cellcolor{red!12!white} $68.4 \pm{9.9}$ & 
    \cellcolor{red!15!white} $67.8 \pm{5.4}$ & 
    \cellcolor{red!30!white} $64.1 \pm{3.9}$ \\

14 & 
    $ 74.8 \pm2.7 $ & 
    \cellcolor{red!24!white} $68.9 \pm{5.3}$ & 
    \cellcolor{red!18!white} $70.4 \pm{4.4}$ & 
    \cellcolor{red!28!white} $67.9 \pm{4.8}$ & 
    \cellcolor{red!52!white} $61.8 \pm{5.2}$ & 
    \cellcolor{red!14!white} $\underline{71.2 \pm{4.8}}$ & 
    \cellcolor{red!93!white} $51.6 \pm{4.4}$ & 
    \cellcolor{red!56!white} $60.9 \pm{0.8}$ & 
    - &
    \cellcolor{red!34!white} $66.3 \pm{9.0}$ & 
    \cellcolor{red!37!white} $65.6 \pm{11.2}$ & 
    \cellcolor{red!57!white} $60.6 \pm{10.5}$ \\

16 & 
    $ 73.5 \pm3.8 $ & 
    \cellcolor{red!14!white} $69.9 \pm{5.3}$ & 
    \cellcolor{red!17!white} $69.2 \pm{4.6}$ & 
    \cellcolor{red!20!white} $68.5 \pm{3.8}$ & 
    \cellcolor{red!54!white} $59.9 \pm{2.7}$ & 
    \cellcolor{red!2!white} $\underline{73.2 \pm{3.5}}$ & 
    \cellcolor{red!93!white} $50.4 \pm{3.4}$ & 
    \cellcolor{red!51!white} $60.8 \pm{0.8}$ & 
    - &
    \cellcolor{red!12!white} $70.6 \pm{6.0}$ & 
    \cellcolor{red!40!white} $63.5 \pm{9.3}$ & 
    \cellcolor{red!33!white} $65.4 \pm{6.3}$ \\

18 & 
    $ 72.4 \pm4.7 $ & 
    \cellcolor{red!9!white} $70.2 \pm{7.5}$ & 
    \cellcolor{red!2!white} $71.9 \pm{5.7}$ & 
    \cellcolor{red!20!white} $67.4 \pm{5.6}$ & 
    \cellcolor{red!36!white} $63.5 \pm{6.6}$ & 
    \cellcolor{LimeGreen!6!white} $\bm{74.0 \pm{1.9}}$ & 
    \cellcolor{red!80!white} $52.5 \pm{2.6}$ & 
    \cellcolor{red!47!white} $60.6 \pm{0.6}$ & 
    - &
    \cellcolor{red!7!white} $70.8 \pm{5.5}$ & 
    \cellcolor{red!9!white} $70.1 \pm{1.6}$ & 
    \cellcolor{red!55!white} $58.6 \pm{8.5}$ \\

20 & 
    $ 73.6 \pm3.2 $ & 
    \cellcolor{red!12!white} $70.6 \pm{7.1}$ & 
    \cellcolor{red!18!white} $69.1 \pm{5.0}$ & 
    \cellcolor{red!20!white} $68.6 \pm{5.1}$ & 
    \cellcolor{red!52!white} $60.5 \pm{5.2}$ & 
    \cellcolor{LimeGreen!4!white} $\bm{74.6 \pm{3.4}}$ & 
    \cellcolor{red!93!white} $50.4 \pm{2.2}$ & 
    \cellcolor{red!51!white} $60.8 \pm{0.9}$ & 
    - &
    \cellcolor{LimeGreen!1!white} $\underline{73.8 \pm{4.0}}$ & 
    \cellcolor{red!22!white} $68.2 \pm{4.4}$ & 
    \cellcolor{red!31!white} $66.0 \pm{7.1}$ \\

    \bottomrule
    \end{tabular}
